Fermions in the background of the sphaleron barrier

We demonstrate the level crossing phenomenon for fermions in the background field of the sphaleron barrier, by numerically determining the fermion eigenvalues along the minimal energy path from one vacuum to another. We assume that the fermions of a doublet are degenerate in mass, allowing for spherically symmetric ans\"atze for all of the fields, when the mixing angle dependence is neglected.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%% FIGURE 1 %%%%%%%%%%%%
%%%%%%%%%% FIGURE 1 %%%%%%%%%%%%
%%%%%%%%%% FIGURE 1 %%%%%%%%%%%%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/plot3
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Jan 26 16:02:23 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 5332 12327 M 0 -613 R D 5361 12327 M 175 -525 R D
5332 12327 M 204 -613 R 205 613 R 0 -613 R D 5770 12327 M 0 -613 R D
5244 12327 M 117 0 R D 5741 12327 M 117 0 R D 5244 11714 M 175 0 R D
5653 11714 M 205 0 R D 6062 12327 M -29 -29 R 29 -29 R 29 29 R -29 29 R D
6062 12123 M 0 -409 R D 6091 12123 M 0 -409 R D 5974 12123 M 117 0 R D
5974 11714 M 205 0 R D 6383 12123 M 0 -409 R D 6413 12123 M 0 -409 R D
6413 12035 M 58 59 R 88 29 R 58 0 R 88 -29 R 29 -59 R 0 -321 R D
6617 12123 M 58 -29 R 30 -59 R 0 -321 R D 6296 12123 M 117 0 R D
6296 11714 M 204 0 R D 6617 11714 M 204 0 R D 7026 12327 M -29 -29 R
29 -29 R 29 29 R -29 29 R D 7026 12123 M 0 -409 R D 7055 12123 M 0 -409 R D
6938 12123 M 117 0 R D 6938 11714 M 205 0 R D 7347 12123 M 0 -409 R D
7376 12123 M 0 -409 R D 7376 12035 M 59 59 R 88 29 R 58 0 R 88 -29 R
29 -59 R 0 -321 R D 7581 12123 M 58 -29 R 30 -59 R 0 -321 R D 7698 12035 M
58 59 R 88 29 R 58 0 R 88 -29 R 29 -59 R 0 -321 R D 7902 12123 M 59 -29 R
29 -59 R 0 -321 R D 7260 12123 M 116 0 R D 7260 11714 M 204 0 R D
7581 11714 M 204 0 R D 7902 11714 M 205 0 R D 8311 12064 M 0 -29 R -29 0 R
0 29 R 29 30 R 59 29 R 116 0 R 59 -29 R 29 -30 R 29 -58 R 0 -204 R 30 -59 R
29 -29 R D 8574 12064 M 0 -262 R 29 -59 R 59 -29 R 29 0 R D 8574 12006 M
-29 -29 R -175 -29 R -88 -30 R -29 -58 R 0 -58 R 29 -59 R 88 -29 R 87 0 R
59 29 R 58 59 R D 8370 11948 M -59 -30 R -29 -58 R 0 -58 R 29 -59 R 59 -29 R
D 8895 12327 M 0 -613 R D 8925 12327 M 0 -613 R D 8808 12327 M 117 0 R D
8808 11714 M 204 0 R D 9655 11948 M 350 0 R 0 58 R -29 58 R -29 30 R
-58 29 R -88 0 R -88 -29 R -58 -59 R -29 -87 R 0 -59 R 29 -87 R 58 -59 R
88 -29 R 58 0 R 88 29 R 58 59 R D 9976 11948 M 0 87 R -29 59 R D
9801 12123 M -58 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R
58 -29 R D 10239 12123 M 0 -409 R D 10268 12123 M 0 -409 R D 10268 12035 M
59 59 R 87 29 R 59 0 R 87 -29 R 30 -59 R 0 -321 R D 10473 12123 M 58 -29 R
29 -59 R 0 -321 R D 10151 12123 M 117 0 R D 10151 11714 M 205 0 R D
10473 11714 M 204 0 R D 10853 11948 M 350 0 R 0 58 R -29 58 R -29 30 R
-59 29 R -87 0 R -88 -29 R -58 -59 R -30 -87 R 0 -59 R 30 -87 R 58 -59 R
88 -29 R 58 0 R 88 29 R 58 59 R D 11174 11948 M 0 87 R -29 59 R D
10999 12123 M -59 -29 R -58 -59 R -29 -87 R 0 -59 R 29 -87 R 58 -59 R
59 -29 R D 11437 12123 M 0 -409 R D 11466 12123 M 0 -409 R D 11466 11948 M
29 87 R 59 59 R 58 29 R 88 0 R 29 -29 R 0 -30 R -29 -29 R -30 29 R 30 30 R D
11349 12123 M 117 0 R D 11349 11714 M 205 0 R D 12021 12123 M -58 -29 R
-30 -30 R -29 -58 R 0 -58 R 29 -59 R 30 -29 R 58 -29 R 58 0 R 59 29 R
29 29 R 29 59 R 0 58 R -29 58 R -29 30 R -59 29 R -58 0 R D 11963 12094 M
-30 -59 R 0 -117 R 30 -58 R D 12138 11860 M 29 58 R 0 117 R -29 59 R D
12167 12064 M 29 30 R 59 29 R 0 -29 R -59 0 R D 11933 11889 M -29 -29 R
-29 -58 R 0 -30 R 29 -58 R 88 -58 R 146 0 R 87 -30 R 30 -29 R D
11875 11772 M 29 -29 R 88 -29 R 146 0 R 87 -58 R 30 -59 R 0 -29 R -30 -59 R
-87 -29 R -175 0 R -88 29 R -29 59 R 0 29 R 29 59 R 88 58 R D 12459 12123 M
175 -409 R D 12488 12123 M 146 -351 R D 12810 12123 M -176 -409 R -58 -146 R
-58 -59 R -59 -29 R -29 0 R -29 29 R 29 30 R 29 -30 R D 12401 12123 M
175 0 R D 12693 12123 M 175 0 R D 13511 12123 M 0 -643 R D 13540 12123 M
0 -643 R D 13540 12035 M 58 59 R 59 29 R 58 0 R 88 -29 R 58 -59 R 29 -87 R
0 -59 R -29 -87 R -58 -59 R -88 -29 R -58 0 R -59 29 R -58 59 R D
13715 12123 M 59 -29 R 58 -59 R 29 -87 R 0 -59 R -29 -87 R -58 -59 R
-59 -29 R D 13423 12123 M 117 0 R D 13423 11480 M 205 0 R D 14124 12064 M
0 -29 R -29 0 R 0 29 R 29 30 R 59 29 R 116 0 R 59 -29 R 29 -30 R 29 -58 R
0 -204 R 29 -59 R 30 -29 R D 14387 12064 M 0 -262 R 29 -59 R 59 -29 R 29 0 R
D 14387 12006 M -29 -29 R -175 -29 R -88 -30 R -29 -58 R 0 -58 R 29 -59 R
88 -29 R 87 0 R 59 29 R 58 59 R D 14183 11948 M -59 -30 R -29 -58 R 0 -58 R
29 -59 R 59 -29 R D 14708 12327 M 0 -496 R 30 -88 R 58 -29 R 58 0 R 59 29 R
29 59 R D 14738 12327 M 0 -496 R 29 -88 R 29 -29 R D 14621 12123 M 233 0 R D
15146 12327 M 0 -613 R D 15176 12327 M 0 -613 R D 15176 12035 M 58 59 R
88 29 R 58 0 R 88 -29 R 29 -59 R 0 -321 R D 15380 12123 M 59 -29 R 29 -59 R
0 -321 R D 15059 12327 M 117 0 R D 15059 11714 M 204 0 R D 15380 11714 M
205 0 R D 4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D 4042 2250 M
-70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
4416 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 4743 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 6841 2816 M
0 169 R D 6444 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R D 6818 1806 M -24 -23 R 24 -23 R 23 23 R -23 23 R D
7028 2133 M 0 24 R 24 47 R 23 23 R 47 23 R 93 0 R 47 -23 R 23 -23 R 24 -47 R
0 -47 R -24 -47 R -47 -70 R -233 -233 R 327 0 R D 9243 2816 M 0 169 R D
8846 2250 M -71 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
71 -23 R 46 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-46 0 R D 9219 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 9640 2250 M
-234 -327 R 351 0 R D 9640 2250 M 0 -490 R D 11644 2816 M 0 169 R D
11247 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 11621 1806 M -23 -23 R 23 -23 R 23 23 R -23 23 R D 12112 2180 M
-24 47 R -70 23 R -46 0 R -71 -23 R -46 -70 R -24 -117 R 0 -117 R 24 -93 R
46 -47 R 71 -23 R 23 0 R 70 23 R 47 47 R 23 70 R 0 23 R -23 70 R -47 47 R
-70 23 R -23 0 R -71 -23 R -46 -47 R -24 -70 R D 14046 2816 M 0 169 R D
13649 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R
-46 0 R D 14023 1806 M -24 -23 R 24 -23 R 23 23 R -23 23 R D 14326 2250 M
-70 -23 R -23 -47 R 0 -47 R 23 -46 R 47 -24 R 94 -23 R 70 -23 R 46 -47 R
24 -47 R 0 -70 R -24 -47 R -23 -23 R -70 -23 R -94 0 R -70 23 R -23 23 R
-23 47 R 0 70 R 23 47 R 47 47 R 70 23 R 93 23 R 47 24 R 23 46 R 0 47 R
-23 47 R -70 23 R -94 0 R D 16448 2816 M 0 169 R D 15980 2157 M 47 23 R
70 70 R 0 -490 R D 16424 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D
16751 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 5040 2816 M 0 84 R D 5640 2816 M 0 84 R D 6241 2816 M 0 84 R D
7442 2816 M 0 84 R D 8042 2816 M 0 84 R D 8642 2816 M 0 84 R D 9843 2816 M
0 84 R D 10444 2816 M 0 84 R D 11044 2816 M 0 84 R D 12245 2816 M 0 84 R D
12845 2816 M 0 84 R D 13446 2816 M 0 84 R D 14646 2816 M 0 84 R D
15247 2816 M 0 84 R D 15847 2816 M 0 84 R D 10149 1335 M -140 -491 R D
10149 1335 M 164 -421 R D 10149 1265 M 164 -421 R 140 491 R D 10079 1335 M
70 0 R D 10383 1335 M 140 0 R D 9939 844 M 140 0 R D 10689 928 M 10 -31 R
0 62 R -10 -31 R -21 21 R -31 10 R -21 0 R -31 -10 R -21 -21 R -10 -21 R
-10 -31 R 0 -52 R 10 -31 R 10 -21 R 21 -20 R 31 -11 R 21 0 R 31 11 R 21 20 R
10 21 R D 10616 959 M -20 -10 R -21 -21 R -11 -21 R -10 -31 R 0 -52 R
10 -31 R 11 -21 R 21 -20 R 20 -11 R D 10897 928 M 10 31 R 0 -62 R -10 31 R
-21 21 R -31 10 R -31 0 R -32 -10 R -20 -21 R 0 -21 R 10 -20 R 10 -11 R
21 -10 R 62 -21 R 21 -10 R 21 -21 R D 10762 907 M 20 -20 R 21 -11 R 62 -21 R
21 -10 R 11 -10 R 10 -21 R 0 -42 R -21 -20 R -31 -11 R -31 0 R -31 11 R
-21 20 R -10 32 R 0 -63 R 10 31 R D 4440 11292 M 12008 0 R D 4440 11292 M
0 -170 R D 6841 11292 M 0 -170 R D 9243 11292 M 0 -170 R D 11644 11292 M
0 -170 R D 14046 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M
0 -85 R D 5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 7442 11292 M 0 -85 R
D 8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9843 11292 M 0 -85 R D
10444 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 12245 11292 M 0 -85 R D
12845 11292 M 0 -85 R D 13446 11292 M 0 -85 R D 14646 11292 M 0 -85 R D
15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D 4440 2816 M 0 8476 R D
4440 2816 M 240 0 R D 3937 3306 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 4440 4511 M 240 0 R D 3820 4603 M 0 23 R 24 47 R
23 24 R 47 23 R 93 0 R 47 -23 R 23 -24 R 24 -47 R 0 -46 R -24 -47 R
-46 -70 R -234 -234 R 327 0 R D 4440 6206 M 240 0 R D 4031 6415 M
-234 -327 R 350 0 R D 4031 6415 M 0 -491 R D 4440 7901 M 240 0 R D
4101 8040 M -24 47 R -70 23 R -46 0 R -71 -23 R -46 -70 R -24 -117 R
0 -117 R 24 -93 R 46 -47 R 71 -23 R 23 0 R 70 23 R 47 47 R 23 70 R 0 23 R
-23 70 R -47 47 R -70 23 R -23 0 R -71 -23 R -46 -47 R -24 -70 R D
4440 9596 M 240 0 R D 3914 9806 M -70 -24 R -24 -47 R 0 -46 R 24 -47 R
46 -23 R 94 -24 R 70 -23 R 47 -47 R 23 -47 R 0 -70 R -23 -46 R -24 -24 R
-70 -23 R -93 0 R -70 23 R -24 24 R -23 46 R 0 70 R 23 47 R 47 47 R 70 23 R
94 24 R 46 23 R 24 47 R 0 46 R -24 47 R -70 24 R -93 0 R D 4440 11292 M
240 0 R D 3400 11196 M 46 23 R 71 71 R 0 -491 R D 3937 11290 M -70 -24 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 4440 3239 M
120 0 R D 4440 3663 M 120 0 R D 4440 4087 M 120 0 R D 4440 4935 M 120 0 R D
4440 5358 M 120 0 R D 4440 5782 M 120 0 R D 4440 6630 M 120 0 R D
4440 7054 M 120 0 R D 4440 7477 M 120 0 R D 4440 8325 M 120 0 R D
4440 8749 M 120 0 R D 4440 9173 M 120 0 R D 4440 10020 M 120 0 R D
4440 10444 M 120 0 R D 4440 10868 M 120 0 R D 2126 5803 M 491 -140 R D
2126 5827 M 491 -140 R D 2266 5920 M 187 -47 R D 2126 5733 M 0 351 R
140 -24 R -140 0 R D 2360 5757 M 0 140 R D 2617 5593 M 0 351 R -117 46 R
117 -70 R D 2033 6575 M 771 0 R D 2033 6598 M 771 0 R D 2033 6575 M 0 163 R
D 2804 6575 M 0 163 R D 2126 7019 M 491 0 R D 2126 7042 M 491 0 R D
2126 6878 M 140 -23 R -140 0 R 0 350 R 140 0 R -140 -23 R D 2617 6948 M
0 164 R D 2430 7346 M 0 280 R -47 0 R -47 -23 R -23 -24 R -23 -46 R 0 -70 R
23 -71 R 47 -46 R 70 -24 R 47 0 R 70 24 R 46 46 R 24 71 R 0 46 R -24 70 R
-46 47 R D 2430 7603 M -70 0 R -47 -24 R D 2290 7463 M 23 -47 R 47 -47 R
70 -23 R 47 0 R 70 23 R 46 47 R 24 47 R D 2126 7766 M 491 164 R D
2126 7790 M 421 140 R D 2126 8093 M 491 -163 R D 2126 7720 M 0 140 R D
2126 8000 M 0 140 R D 2033 8374 M 771 0 R D 2033 8397 M 771 0 R D
2033 8234 M 0 163 R D 2804 8234 M 0 163 R D 16448 2816 M 0 8476 R D
16448 2816 M -241 0 R D 16448 4511 M -241 0 R D 16448 6206 M -241 0 R D
16448 7901 M -241 0 R D 16448 9596 M -241 0 R D 16448 11292 M -241 0 R D
16448 3239 M -120 0 R D 16448 3663 M -120 0 R D 16448 4087 M -120 0 R D
16448 4935 M -120 0 R D 16448 5358 M -120 0 R D 16448 5782 M -120 0 R D
16448 6630 M -120 0 R D 16448 7054 M -120 0 R D 16448 7477 M -120 0 R D
16448 8325 M -120 0 R D 16448 8749 M -120 0 R D 16448 9173 M -120 0 R D
16448 10020 M -120 0 R D 16448 10444 M -120 0 R D 16448 10868 M -120 0 R D
4440 2816 M 468 979 R 108 204 R 468 920 R 805 1444 R 672 1077 R 601 821 R
540 633 R 504 479 R 481 355 R 468 242 R 444 143 R 216 35 R 229 12 R
228 -12 R 216 -35 R 444 -143 R 468 -242 R 481 -355 R 504 -479 R 541 -633 R
600 -821 R 672 -1077 R 805 -1444 R 468 -920 R 108 -204 R 469 -979 R D
10555 10271 M -222 -222 R 111 111 R -111 111 R 222 -222 R D 8813 10865 M
23 70 R 0 -141 R -23 71 R -47 46 R -70 24 R -70 0 R -70 -24 R -47 -46 R
0 -47 R 23 -47 R 24 -23 R 46 -24 R 141 -46 R 46 -24 R 47 -46 R D
8509 10818 M 47 -47 R 46 -23 R 141 -47 R 46 -23 R 24 -24 R 23 -46 R 0 -94 R
-47 -47 R -70 -23 R -70 0 R -70 23 R -47 47 R -23 70 R 0 -140 R 23 70 R D
9023 10771 M 0 -514 R D 9046 10771 M 0 -514 R D 9046 10701 M 47 47 R 47 23 R
47 0 R 70 -23 R 47 -47 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R
-47 0 R -47 23 R -47 47 R D 9187 10771 M 46 -23 R 47 -47 R 24 -70 R 0 -47 R
-24 -70 R -47 -47 R -46 -23 R D 8953 10771 M 93 0 R D 8953 10257 M 164 0 R D
9514 10935 M 0 -491 R D 9537 10935 M 0 -491 R D 9537 10701 M 47 47 R 70 23 R
47 0 R 70 -23 R 23 -47 R 0 -257 R D 9701 10771 M 47 -23 R 23 -47 R 0 -257 R
D 9444 10935 M 93 0 R D 9444 10444 M 163 0 R D 9701 10444 M 163 0 R D
10028 10724 M 0 -23 R -23 0 R 0 23 R 23 24 R 47 23 R 93 0 R 47 -23 R
23 -24 R 24 -46 R 0 -164 R 23 -47 R 23 -23 R D 10238 10724 M 0 -210 R
24 -47 R 46 -23 R 24 0 R D 10238 10678 M -23 -24 R -140 -23 R -70 -23 R
-24 -47 R 0 -47 R 24 -47 R 70 -23 R 70 0 R 47 23 R 46 47 R D 10075 10631 M
-47 -23 R -23 -47 R 0 -47 R 23 -47 R 47 -23 R D 10495 10935 M 0 -491 R D
10519 10935 M 0 -491 R D 10425 10935 M 94 0 R D 10425 10444 M 164 0 R D
10729 10631 M 280 0 R 0 47 R -23 46 R -23 24 R -47 23 R -70 0 R -70 -23 R
-47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R
46 47 R D 10986 10631 M 0 70 R -23 47 R D 10846 10771 M -47 -23 R -47 -47 R
-23 -70 R 0 -47 R 23 -70 R 47 -47 R 47 -23 R D 11196 10771 M 0 -327 R D
11220 10771 M 0 -327 R D 11220 10631 M 23 70 R 47 47 R 47 23 R 70 0 R
23 -23 R 0 -24 R -23 -23 R -24 23 R 24 24 R D 11126 10771 M 94 0 R D
11126 10444 M 164 0 R D 11687 10771 M -70 -23 R -47 -47 R -23 -70 R 0 -47 R
23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R 47 47 R 23 70 R 0 47 R -23 70 R
-47 47 R -70 23 R -47 0 R -47 -23 R -46 -47 R -24 -70 R 0 -47 R 24 -70 R
46 -47 R 47 -23 R D 11734 10444 M 47 23 R 46 47 R 24 70 R 0 47 R -24 70 R
-46 47 R -47 23 R D 12061 10771 M 0 -327 R D 12084 10771 M 0 -327 R D
12084 10701 M 47 47 R 70 23 R 47 0 R 70 -23 R 23 -47 R 0 -257 R D
12248 10771 M 47 -23 R 23 -47 R 0 -257 R D 11991 10771 M 93 0 R D
11991 10444 M 163 0 R D 12248 10444 M 164 0 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%%%%%%%%%% FIGURE 2 %%%%%%%%%%%%
%%%%%%%%%% FIGURE 2 %%%%%%%%%%%%
%%%%%%%%%% FIGURE 2 %%%%%%%%%%%%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/fermions/plot
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Wed Feb 10 10:25:54 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 5580 12327 M 0 -613 R D 5609 12327 M 0 -613 R D
5785 12152 M 0 -234 R D 5492 12327 M 468 0 R 0 -175 R -29 175 R D
5609 12035 M 176 0 R D 5492 11714 M 205 0 R D 6135 11948 M 351 0 R 0 58 R
-30 58 R -29 30 R -58 29 R -88 0 R -88 -29 R -58 -59 R -29 -87 R 0 -59 R
29 -87 R 58 -59 R 88 -29 R 59 0 R 87 29 R 59 59 R D 6456 11948 M 0 87 R
-29 59 R D 6281 12123 M -58 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R
59 -59 R 58 -29 R D 6719 12123 M 0 -409 R D 6748 12123 M 0 -409 R D
6748 11948 M 30 87 R 58 59 R 59 29 R 87 0 R 29 -29 R 0 -30 R -29 -29 R
-29 29 R 29 30 R D 6632 12123 M 116 0 R D 6632 11714 M 204 0 R D
7216 12123 M 0 -409 R D 7245 12123 M 0 -409 R D 7245 12035 M 58 59 R 88 29 R
59 0 R 87 -29 R 29 -59 R 0 -321 R D 7450 12123 M 58 -29 R 29 -59 R 0 -321 R
D 7566 12035 M 59 59 R 87 29 R 59 0 R 87 -29 R 30 -59 R 0 -321 R D
7771 12123 M 58 -29 R 29 -59 R 0 -321 R D 7128 12123 M 117 0 R D
7128 11714 M 205 0 R D 7450 11714 M 204 0 R D 7771 11714 M 204 0 R D
8180 12327 M -29 -29 R 29 -29 R 29 29 R -29 29 R D 8180 12123 M 0 -409 R D
8209 12123 M 0 -409 R D 8092 12123 M 117 0 R D 8092 11714 M 205 0 R D
8618 12123 M -88 -29 R -58 -59 R -29 -87 R 0 -59 R 29 -87 R 58 -59 R
88 -29 R 58 0 R 88 29 R 58 59 R 30 87 R 0 59 R -30 87 R -58 59 R -88 29 R
-58 0 R -58 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D
8676 11714 M 59 29 R 58 59 R 29 87 R 0 59 R -29 87 R -58 59 R -59 29 R D
9085 12123 M 0 -409 R D 9115 12123 M 0 -409 R D 9115 12035 M 58 59 R 88 29 R
58 0 R 88 -29 R 29 -59 R 0 -321 R D 9319 12123 M 58 -29 R 30 -59 R 0 -321 R
D 8998 12123 M 117 0 R D 8998 11714 M 204 0 R D 9319 11714 M 204 0 R D
10458 12123 M -321 -409 R D 10487 12123 M -321 -409 R D 10166 12123 M
-29 -117 R 0 117 R 350 0 R D 10137 11714 M 350 0 R 0 117 R -29 -117 R D
10692 11948 M 350 0 R 0 58 R -29 58 R -29 30 R -58 29 R -88 0 R -88 -29 R
-58 -59 R -29 -87 R 0 -59 R 29 -87 R 58 -59 R 88 -29 R 58 0 R 88 29 R
58 59 R D 11013 11948 M 0 87 R -29 59 R D 10838 12123 M -58 -29 R -59 -59 R
-29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D 11276 12123 M 0 -409 R D
11305 12123 M 0 -409 R D 11305 11948 M 30 87 R 58 59 R 58 29 R 88 0 R
29 -29 R 0 -30 R -29 -29 R -29 29 R 29 30 R D 11188 12123 M 117 0 R D
11188 11714 M 205 0 R D 11890 12123 M -88 -29 R -59 -59 R -29 -87 R 0 -59 R
29 -87 R 59 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R 29 87 R 0 59 R -29 87 R
-58 59 R -88 29 R -58 0 R -59 -29 R -58 -59 R -30 -87 R 0 -59 R 30 -87 R
58 -59 R 59 -29 R D 11948 11714 M 58 29 R 59 59 R 29 87 R 0 59 R -29 87 R
-59 59 R -58 29 R D 12824 12123 M 0 -409 R D 12853 12123 M 0 -409 R D
12853 12035 M 59 59 R 88 29 R 58 0 R 88 -29 R 29 -59 R 0 -321 R D
13058 12123 M 58 -29 R 30 -59 R 0 -321 R D 13175 12035 M 58 59 R 88 29 R
58 0 R 88 -29 R 29 -59 R 0 -321 R D 13379 12123 M 59 -29 R 29 -59 R 0 -321 R
D 12737 12123 M 116 0 R D 12737 11714 M 204 0 R D 13058 11714 M 204 0 R D
13379 11714 M 205 0 R D 13905 12123 M -88 -29 R -58 -59 R -29 -87 R 0 -59 R
29 -87 R 58 -59 R 88 -29 R 58 0 R 88 29 R 59 59 R 29 87 R 0 59 R -29 87 R
-59 59 R -88 29 R -58 0 R -58 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R
59 -59 R 58 -29 R D 13963 11714 M 59 29 R 58 59 R 30 87 R 0 59 R -30 87 R
-58 59 R -59 29 R D 14665 12327 M 0 -613 R D 14694 12327 M 0 -613 R D
14665 12035 M -59 59 R -58 29 R -59 0 R -87 -29 R -59 -59 R -29 -87 R
0 -59 R 29 -87 R 59 -59 R 87 -29 R 59 0 R 58 29 R 59 59 R D 14489 12123 M
-58 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D
14577 12327 M 117 0 R D 14665 11714 M 116 0 R D 14957 11948 M 350 0 R 0 58 R
-29 58 R -29 30 R -59 29 R -87 0 R -88 -29 R -58 -59 R -30 -87 R 0 -59 R
30 -87 R 58 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R D 15278 11948 M 0 87 R
-29 59 R D 15103 12123 M -59 -29 R -58 -59 R -29 -87 R 0 -59 R 29 -87 R
58 -59 R 59 -29 R D 4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D
4393 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R
-47 0 R D 6841 2816 M 0 169 R D 6678 2133 M 0 24 R 23 47 R 23 23 R 47 23 R
94 0 R 46 -23 R 24 -23 R 23 -47 R 0 -47 R -23 -47 R -47 -70 R -234 -233 R
327 0 R D 9243 2816 M 0 169 R D 9290 2250 M -234 -327 R 350 0 R D
9290 2250 M 0 -490 R D 11644 2816 M 0 169 R D 11761 2180 M -23 47 R -70 23 R
-47 0 R -70 -23 R -47 -70 R -23 -117 R 0 -117 R 23 -93 R 47 -47 R 70 -23 R
23 0 R 71 23 R 46 47 R 24 70 R 0 23 R -24 70 R -46 47 R -71 23 R -23 0 R
-70 -23 R -47 -47 R -23 -70 R D 14046 2816 M 0 169 R D 13976 2250 M
-70 -23 R -24 -47 R 0 -47 R 24 -46 R 47 -24 R 93 -23 R 70 -23 R 47 -47 R
23 -47 R 0 -70 R -23 -47 R -24 -23 R -70 -23 R -93 0 R -70 23 R -24 23 R
-23 47 R 0 70 R 23 47 R 47 47 R 70 23 R 94 23 R 46 24 R 24 46 R 0 47 R
-24 47 R -70 23 R -93 0 R D 16448 2816 M 0 169 R D 16097 2157 M 47 23 R
70 70 R 0 -490 R D 16635 2250 M -71 -23 R -46 -70 R -24 -117 R 0 -70 R
24 -117 R 46 -70 R 71 -23 R 46 0 R 70 23 R 47 70 R 24 117 R 0 70 R -24 117 R
-47 70 R -70 23 R -46 0 R D 5040 2816 M 0 84 R D 5640 2816 M 0 84 R D
6241 2816 M 0 84 R D 7442 2816 M 0 84 R D 8042 2816 M 0 84 R D 8642 2816 M
0 84 R D 9843 2816 M 0 84 R D 10444 2816 M 0 84 R D 11044 2816 M 0 84 R D
12245 2816 M 0 84 R D 12845 2816 M 0 84 R D 13446 2816 M 0 84 R D
14646 2816 M 0 84 R D 15247 2816 M 0 84 R D 15847 2816 M 0 84 R D
10280 1078 M 47 70 R 46 24 R 71 0 R 23 -47 R 0 -70 R D 10420 1172 M 24 -47 R
0 -70 R -24 -94 R -23 -47 R -47 -46 R -47 -24 R -23 0 R -23 24 R 0 23 R
23 23 R 23 -23 R -23 -23 R D 10420 961 M 0 -70 R 24 -47 R 70 0 R 46 24 R
47 70 R D 10607 1148 M -23 -23 R 23 -24 R 24 24 R 0 23 R -24 24 R -23 0 R
-47 -24 R -47 -47 R -23 -46 R -23 -94 R 0 -70 R 23 -47 R D 4440 11292 M
12008 0 R D 4440 11292 M 0 -170 R D 6841 11292 M 0 -170 R D 9243 11292 M
0 -170 R D 11644 11292 M 0 -170 R D 14046 11292 M 0 -170 R D 16448 11292 M
0 -170 R D 5040 11292 M 0 -85 R D 5640 11292 M 0 -85 R D 6241 11292 M
0 -85 R D 7442 11292 M 0 -85 R D 8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R
D 9843 11292 M 0 -85 R D 10444 11292 M 0 -85 R D 11044 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 13446 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 2512 3026 M 420 0 R D
3236 3306 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 3610 2862 M -23 -23 R 23 -23 R 23 23 R -23 23 R D 4031 3306 M
-234 -327 R 350 0 R D 4031 3306 M 0 -490 R D 4440 4511 M 240 0 R D
2512 4439 M 420 0 R D 3236 4720 M -70 -23 R -47 -71 R -23 -116 R 0 -71 R
23 -116 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 116 R 0 71 R -23 116 R
-47 71 R -70 23 R -47 0 R D 3610 4276 M -23 -23 R 23 -24 R 23 24 R -23 23 R
D 3820 4603 M 0 23 R 24 47 R 23 24 R 47 23 R 93 0 R 47 -23 R 23 -24 R
24 -47 R 0 -46 R -24 -47 R -46 -70 R -234 -234 R 327 0 R D 4440 6206 M
240 0 R D 3236 6415 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 23 R -47 0 R D 3610 5971 M -23 -23 R 23 -24 R 23 24 R -23 23 R D
3937 6415 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -24 R 47 0 R 70 24 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 4440 7901 M 240 0 R D 3236 8110 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 3610 7666 M -23 -23 R 23 -23 R 23 23 R
-23 23 R D 3820 7993 M 0 24 R 24 47 R 23 23 R 47 23 R 93 0 R 47 -23 R
23 -23 R 24 -47 R 0 -47 R -24 -47 R -46 -70 R -234 -233 R 327 0 R D
4440 9596 M 240 0 R D 3236 9806 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 24 R -47 0 R D 3610 9362 M -23 -24 R 23 -23 R 23 23 R -23 24 R
D 4031 9806 M -234 -328 R 350 0 R D 4031 9806 M 0 -491 R D 4440 11292 M
240 0 R D 3236 11290 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 24 R -47 0 R D 3610 10846 M -23 -24 R 23 -23 R 23 23 R -23 24 R D
4101 11219 M -24 47 R -70 24 R -46 0 R -71 -24 R -46 -70 R -24 -117 R
0 -117 R 24 -93 R 46 -47 R 71 -23 R 23 0 R 70 23 R 47 47 R 23 70 R 0 23 R
-23 70 R -47 47 R -70 24 R -23 0 R -71 -24 R -46 -47 R -24 -70 R D
4440 3239 M 120 0 R D 4440 3663 M 120 0 R D 4440 4087 M 120 0 R D
4440 4935 M 120 0 R D 4440 5358 M 120 0 R D 4440 5782 M 120 0 R D
4440 6630 M 120 0 R D 4440 7054 M 120 0 R D 4440 7477 M 120 0 R D
4440 8325 M 120 0 R D 4440 8749 M 120 0 R D 4440 9173 M 120 0 R D
4440 10020 M 120 0 R D 4440 10444 M 120 0 R D 4440 10868 M 120 0 R D
1332 4020 M 0 24 R -47 23 R 140 -23 R -47 0 R -46 -24 R -24 -23 R -23 -47 R
0 -70 R 23 -70 R 47 -47 R 70 -47 R 70 -23 R 94 -23 R 70 0 R 70 23 R 23 23 R
24 71 R 0 46 R -24 70 R -47 47 R -93 47 R D 1285 3880 M 23 -47 R 47 -46 R
70 -47 R 70 -24 R 94 -23 R 70 0 R 70 23 R 23 24 R 24 47 R D 1776 3833 M
-24 47 R -47 47 R -93 47 R D 1612 3903 M 0 164 R D 1661 4207 M 218 -62 R D
1661 4217 M 218 -62 R D 1661 4176 M 0 73 R D 1879 4114 M 0 155 R -63 21 R
63 -31 R D 1191 4555 M 47 -47 R 70 -47 R 94 -46 R 117 -24 R 93 0 R 117 24 R
117 46 R 70 47 R 47 47 R D 1238 4508 M 94 -47 R 70 -23 R 117 -23 R 93 0 R
117 23 R 93 23 R 94 47 R D 1542 4718 M -70 47 R -24 47 R 0 70 R 47 23 R
70 0 R D 1448 4859 M 47 23 R 70 0 R 94 -23 R 46 -24 R 47 -46 R 24 -47 R
0 -24 R -24 -23 R -23 0 R -24 23 R 24 24 R 23 -24 R D 1659 4859 M 70 0 R
47 23 R 0 70 R -24 47 R -70 47 R D 1472 5046 M 23 -24 R 24 24 R -24 23 R
-23 0 R -24 -23 R 0 -24 R 24 -46 R 47 -47 R 46 -24 R 94 -23 R 70 0 R 47 23 R
D 1191 5162 M 47 47 R 70 47 R 94 47 R 117 23 R 93 0 R 117 -23 R 117 -47 R
70 -47 R 47 -47 R D 1238 5209 M 94 47 R 70 23 R 117 24 R 93 0 R 117 -24 R
93 -23 R 94 -47 R D 1776 5536 M -24 -23 R -23 23 R 23 24 R 70 0 R 47 -24 R
23 -23 R D 1332 6471 M 0 23 R -47 24 R 140 -24 R -47 0 R -46 -23 R -24 -23 R
-23 -47 R 0 -70 R 23 -70 R 47 -47 R 70 -47 R 70 -23 R 94 -23 R 70 0 R
70 23 R 23 23 R 24 70 R 0 47 R -24 70 R -47 47 R -93 47 R D 1285 6331 M
23 -47 R 47 -47 R 70 -46 R 70 -24 R 94 -23 R 70 0 R 70 23 R 23 24 R 24 46 R
D 1776 6284 M -24 47 R -47 47 R -93 46 R D 1612 6354 M 0 164 R D 1661 6658 M
218 -62 R D 1661 6668 M 218 -62 R D 1661 6627 M 0 114 R 10 31 R 21 10 R
21 0 R 31 -10 R 10 -10 R 10 -31 R 0 -94 R D 1661 6741 M 10 21 R 21 10 R
21 0 R 31 -10 R 10 -11 R 10 -20 R D 1764 6689 M 11 21 R 10 10 R 83 11 R
11 10 R 0 21 R -21 10 R -11 0 R D 1785 6720 M 73 21 R 10 10 R 0 11 R
-10 10 R D 1879 6565 M 0 72 R D 1191 7047 M 47 -46 R 70 -47 R 94 -47 R
117 -23 R 93 0 R 117 23 R 117 47 R 70 47 R 47 46 R D 1238 7001 M 94 -47 R
70 -24 R 117 -23 R 93 0 R 117 23 R 93 24 R 94 47 R D 1542 7211 M -70 47 R
-24 46 R 0 70 R 47 24 R 70 0 R D 1448 7351 M 47 23 R 70 0 R 94 -23 R
46 -23 R 47 -47 R 24 -47 R 0 -23 R -24 -23 R -23 0 R -24 23 R 24 23 R
23 -23 R D 1659 7351 M 70 0 R 47 23 R 0 71 R -24 46 R -70 47 R D 1472 7538 M
23 -23 R 24 23 R -24 23 R -23 0 R -24 -23 R 0 -23 R 24 -47 R 47 -47 R
46 -23 R 94 -24 R 70 0 R 47 24 R D 1191 7655 M 47 47 R 70 46 R 94 47 R
117 23 R 93 0 R 117 -23 R 117 -47 R 70 -46 R 47 -47 R D 1238 7702 M 94 46 R
70 24 R 117 23 R 93 0 R 117 -23 R 93 -24 R 94 -46 R D 1191 8379 M 772 0 R D
1191 8403 M 772 0 R D 1191 8379 M 0 164 R D 1963 8379 M 0 164 R D
1285 8847 M 491 -141 R D 1285 8847 M 491 23 R D 1285 8870 M 444 23 R D
1285 9174 M 491 -304 R D 1285 9174 M 491 -140 R D 1285 9197 M 491 -140 R D
1285 8777 M 0 93 R D 1285 9174 M 0 93 R D 1776 8636 M 0 141 R D 1776 8964 M
0 163 R D 1661 9350 M 218 -20 R D 1661 9361 M 197 -21 R D 1661 9433 M
218 -103 R D 1661 9433 M 218 -20 R D 1661 9444 M 197 -21 R D 1661 9516 M
218 -103 R D 1661 9319 M 0 73 R D 1661 9485 M 0 62 R D 1249 9568 M 11 11 R
10 -11 R -10 -10 R -11 0 R -20 10 R -11 11 R -10 31 R 0 41 R 10 31 R 21 11 R
31 0 R 21 -11 R 10 -31 R 0 -31 R D 1208 9651 M 10 21 R 21 10 R 31 0 R
21 -10 R 10 -21 R 11 21 R 20 21 R 21 10 R 31 0 R 21 -10 R 10 -11 R 11 -31 R
0 -41 R -11 -31 R -10 -11 R -21 -10 R -10 0 R -11 10 R 11 11 R 10 -11 R D
1322 9682 M 31 11 R 31 0 R 21 -11 R 10 -10 R 11 -21 R D 1166 9942 M
343 -187 R D 1249 10004 M 11 10 R 10 -10 R -10 -10 R -11 0 R -20 10 R
-11 10 R -10 31 R 0 42 R 10 31 R 11 10 R 20 11 R 21 0 R 21 -11 R 21 -31 R
20 -52 R 11 -20 R 20 -21 R 32 -10 R 31 0 R D 1208 10087 M 10 21 R 11 10 R
20 10 R 21 0 R 21 -10 R 21 -31 R 20 -42 R D 1405 9994 M -10 10 R 0 21 R
20 52 R 0 31 R -10 20 R -10 11 R D 1395 10025 M 31 52 R 0 41 R -11 10 R
-20 11 R -21 0 R D 1191 10367 M 772 0 R D 1191 10391 M 772 0 R D
1191 10227 M 0 164 R D 1963 10227 M 0 164 R D 16448 2816 M 0 8476 R D
16448 2816 M -241 0 R D 16448 4511 M -241 0 R D 16448 6206 M -241 0 R D
16448 7901 M -241 0 R D 16448 9596 M -241 0 R D 16448 11292 M -241 0 R D
16448 3239 M -120 0 R D 16448 3663 M -120 0 R D 16448 4087 M -120 0 R D
16448 4935 M -120 0 R D 16448 5358 M -120 0 R D 16448 5782 M -120 0 R D
16448 6630 M -120 0 R D 16448 7054 M -120 0 R D 16448 7477 M -120 0 R D
16448 8325 M -120 0 R D 16448 8749 M -120 0 R D 16448 9173 M -120 0 R D
16448 10020 M -120 0 R D 16448 10444 M -120 0 R D 16448 10868 M -120 0 R D
4440 9715 M 120 -29 R 120 -85 R 120 -136 R 120 -177 R 120 -207 R 120 -227 R
120 -236 R 120 -236 R 120 -230 R 120 -217 R 120 -202 R 121 -185 R 120 -166 R
120 -149 R 120 -133 R 120 -116 R 120 -102 R 120 -89 R 120 -78 R 120 -67 R
120 -59 R 120 -50 R 120 -44 R 121 -38 R 120 -33 R 120 -28 R 120 -25 R
120 -21 R 120 -18 R 120 -16 R 120 -14 R 120 -12 R 120 -11 R 120 -9 R
120 -8 R 120 -7 R 121 -6 R 120 -5 R 120 -5 R 120 -4 R 120 -3 R 120 -3 R
120 -3 R 120 -2 R 120 -3 R 120 -1 R 120 -2 R 120 -1 R 121 -2 R 120 -1 R
120 -1 R 120 0 R 120 -1 R 120 -1 R 120 0 R 120 -1 R 120 0 R 120 -1 R 120 0 R
120 -1 R 120 0 R 121 0 R 120 0 R 120 0 R 120 -1 R 120 0 R 120 0 R 120 0 R
120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 121 -1 R 120 0 R 120 0 R 120 0 R
120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R
121 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R
120 0 R 120 0 R 120 0 R 121 0 R 120 0 R D 4440 4163 M 120 15 R 120 45 R
120 70 R 120 93 R 120 111 R 120 121 R 120 128 R 120 129 R 120 128 R
120 122 R 120 115 R 121 107 R 120 98 R 120 89 R 120 79 R 120 72 R 120 63 R
120 56 R 120 50 R 120 43 R 120 38 R 120 34 R 120 29 R 121 26 R 120 22 R
120 20 R 120 17 R 120 15 R 120 13 R 120 12 R 120 10 R 120 9 R 120 7 R
120 7 R 120 6 R 120 5 R 121 5 R 120 4 R 120 3 R 120 3 R 120 3 R 120 3 R
120 2 R 120 2 R 120 1 R 120 2 R 120 1 R 120 1 R 121 1 R 120 1 R 120 1 R
120 0 R 120 1 R 120 1 R 120 0 R 120 1 R 120 0 R 120 0 R 120 1 R 120 0 R
120 0 R 121 0 R 120 0 R 120 1 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R
120 0 R 120 0 R 120 0 R 120 0 R 121 1 R 120 0 R 120 0 R 120 0 R 120 0 R
120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 121 0 R
120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R
120 0 R 120 0 R 121 0 R 120 0 R D L2 4440 8407 M 120 -13 R 120 -38 R
120 -60 R 120 -80 R 120 -94 R 120 -106 R 120 -111 R 120 -114 R 120 -113 R
120 -111 R 120 -105 R 121 -99 R 120 -93 R 120 -86 R 120 -79 R 120 -73 R
120 -66 R 120 -60 R 120 -54 R 120 -50 R 120 -45 R 120 -40 R 120 -37 R
121 -34 R 120 -31 R 120 -28 R 120 -25 R 120 -23 R 120 -22 R 120 -19 R
120 -18 R 120 -16 R 120 -15 R 120 -14 R 120 -13 R 120 -12 R 121 -11 R
120 -10 R 120 -10 R 120 -8 R 120 -9 R 120 -7 R 120 -7 R 120 -7 R 120 -6 R
120 -6 R 120 -6 R 120 -5 R 121 -5 R 120 -4 R 120 -4 R 120 -4 R 120 -4 R
120 -4 R 120 -3 R 120 -4 R 120 -3 R 120 -2 R 120 -3 R 120 -3 R 120 -2 R
121 -3 R 120 -2 R 120 -2 R 120 -2 R 120 -2 R 120 -2 R 120 -2 R 120 -2 R
120 -1 R 120 -2 R 120 -1 R 120 -2 R 121 -1 R 120 -1 R 120 -2 R 120 -1 R
120 -1 R 120 -1 R 120 -1 R 120 -1 R 120 -1 R 120 -1 R 120 -1 R 120 -1 R
120 -1 R 121 -1 R 120 0 R 120 -1 R 120 -1 R 120 -1 R 120 0 R 120 -1 R
120 -1 R 120 0 R 120 -1 R 120 -1 R 120 0 R 121 -1 R 120 0 R D 4440 5954 M
120 1 R 120 3 R 120 5 R 120 6 R 120 7 R 120 8 R 120 9 R 120 9 R 120 10 R
120 9 R 120 9 R 121 9 R 120 9 R 120 8 R 120 8 R 120 7 R 120 7 R 120 7 R
120 6 R 120 6 R 120 5 R 120 5 R 120 5 R 121 4 R 120 4 R 120 4 R 120 3 R
120 4 R 120 3 R 120 3 R 120 3 R 120 2 R 120 3 R 120 2 R 120 2 R 120 2 R
121 2 R 120 2 R 120 2 R 120 2 R 120 1 R 120 2 R 120 1 R 120 1 R 120 2 R
120 1 R 120 1 R 120 1 R 121 2 R 120 1 R 120 1 R 120 1 R 120 0 R 120 1 R
120 1 R 120 1 R 120 1 R 120 1 R 120 0 R 120 1 R 120 1 R 121 0 R 120 1 R
120 1 R 120 0 R 120 1 R 120 0 R 120 1 R 120 0 R 120 1 R 120 0 R 120 1 R
120 0 R 121 1 R 120 0 R 120 0 R 120 1 R 120 0 R 120 1 R 120 0 R 120 0 R
120 1 R 120 0 R 120 0 R 120 1 R 120 0 R 121 0 R 120 1 R 120 0 R 120 0 R
120 0 R 120 1 R 120 0 R 120 0 R 120 0 R 120 1 R 120 0 R 120 0 R 121 0 R
120 1 R D L1 4440 8286 M 120 -12 R 120 -36 R 120 -56 R 120 -75 R 120 -89 R
120 -98 R 120 -105 R 120 -107 R 120 -106 R 120 -103 R 120 -99 R 121 -94 R
120 -87 R 120 -81 R 120 -74 R 120 -68 R 120 -62 R 120 -56 R 120 -52 R
120 -46 R 120 -43 R 120 -38 R 120 -35 R 121 -32 R 120 -29 R 120 -26 R
120 -24 R 120 -22 R 120 -20 R 120 -18 R 120 -17 R 120 -16 R 120 -14 R
120 -13 R 120 -13 R 120 -11 R 121 -10 R 120 -10 R 120 -9 R 120 -8 R 120 -8 R
120 -7 R 120 -7 R 120 -6 R 120 -6 R 120 -6 R 120 -5 R 120 -5 R 121 -5 R
120 -4 R 120 -4 R 120 -4 R 120 -4 R 120 -3 R 120 -4 R 120 -3 R 120 -3 R
120 -2 R 120 -3 R 120 -3 R 120 -2 R 121 -2 R 120 -3 R 120 -2 R 120 -2 R
120 -2 R 120 -1 R 120 -2 R 120 -2 R 120 -1 R 120 -2 R 120 -1 R 120 -2 R
121 -1 R 120 -1 R 120 -2 R 120 -1 R 120 -1 R 120 -1 R 120 -1 R 120 -1 R
120 -1 R 120 -1 R 120 -1 R 120 -1 R 120 -1 R 121 -1 R 120 -1 R 120 0 R
120 -1 R 120 -1 R 120 0 R 120 -1 R 120 -1 R 120 0 R 120 -1 R 120 -1 R
120 0 R 121 -1 R 120 0 R D 4440 6180 M 120 0 R 120 0 R 120 1 R 120 0 R
120 1 R 120 1 R 120 1 R 120 0 R 120 1 R 120 1 R 120 1 R 121 1 R 120 1 R
120 1 R 120 0 R 120 1 R 120 1 R 120 0 R 120 1 R 120 0 R 120 1 R 120 0 R
120 1 R 121 0 R 120 1 R 120 0 R 120 0 R 120 1 R 120 0 R 120 0 R 120 1 R
120 0 R 120 0 R 120 0 R 120 1 R 120 0 R 121 0 R 120 0 R 120 0 R 120 1 R
120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 1 R 120 0 R 121 0 R
120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 1 R 120 0 R
120 0 R 120 0 R 120 0 R 121 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R
120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 1 R 121 0 R 120 0 R 120 0 R
120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R
120 0 R 121 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R 120 0 R
120 0 R 120 0 R 120 0 R 120 0 R 121 1 R 120 0 R D L0 9243 9851 M 1201 0 R D
L2 9243 9003 M 1201 0 R D L1 9243 8155 M 1201 0 R D L0 11254 10087 M
-140 -491 R D 11254 10087 M 24 -491 R D 11278 10087 M 23 -444 R D
11581 10087 M -303 -491 R D 11581 10087 M -140 -491 R D 11605 10087 M
-140 -491 R D 11184 10087 M 94 0 R D 11581 10087 M 94 0 R D 11044 9596 M
140 0 R D 11371 9596 M 164 0 R D 11768 9711 M -62 -218 R D 11779 9711 M
-63 -218 R D 11820 9649 M -21 -83 R D 11737 9711 M 156 0 R -11 -62 R 0 62 R
D 11748 9607 M 62 0 R D 11675 9493 M 73 0 R D 12347 10181 M -420 -772 R D
12628 10087 M -141 -491 R D 12628 10087 M 23 -491 R D 12651 10087 M
23 -444 R D 12955 10087 M -304 -491 R D 12955 10087 M -140 -491 R D
12978 10087 M -140 -491 R D 12558 10087 M 93 0 R D 12955 10087 M 93 0 R D
12417 9596 M 141 0 R D 12744 9596 M 164 0 R D 13131 9711 M -20 -218 R D
13142 9711 M -21 -197 R D 13214 9711 M -103 -218 R D 13214 9711 M -20 -218 R
D 13225 9711 M -21 -197 R D 13297 9711 M -103 -218 R D 13100 9711 M 73 0 R D
13266 9711 M 62 0 R D 13388 9877 M 421 0 R D 13388 9737 M 421 0 R D
14042 9994 M 47 23 R 70 70 R 0 -491 R D 14136 10064 M 0 -468 R D
14042 9596 M 211 0 R D 11254 9240 M -140 -491 R D 11254 9240 M 24 -491 R D
11278 9240 M 23 -444 R D 11581 9240 M -303 -491 R D 11581 9240 M -140 -491 R
D 11605 9240 M -140 -491 R D 11184 9240 M 94 0 R D 11581 9240 M 94 0 R D
11044 8749 M 140 0 R D 11371 8749 M 164 0 R D 11768 8864 M -62 -218 R D
11779 8864 M -63 -218 R D 11820 8801 M -21 -83 R D 11737 8864 M 156 0 R
-11 -63 R 0 63 R D 11748 8760 M 62 0 R D 11675 8646 M 73 0 R D 12347 9333 M
-420 -771 R D 12628 9240 M -141 -491 R D 12628 9240 M 23 -491 R D
12651 9240 M 23 -444 R D 12955 9240 M -304 -491 R D 12955 9240 M -140 -491 R
D 12978 9240 M -140 -491 R D 12558 9240 M 93 0 R D 12955 9240 M 93 0 R D
12417 8749 M 141 0 R D 12744 8749 M 164 0 R D 13131 8864 M -20 -218 R D
13142 8864 M -21 -197 R D 13214 8864 M -103 -218 R D 13214 8864 M -20 -218 R
D 13225 8864 M -21 -197 R D 13297 8864 M -103 -218 R D 13100 8864 M 73 0 R D
13266 8864 M 62 0 R D 13388 9029 M 421 0 R D 13388 8889 M 421 0 R D
14113 9240 M -71 -24 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
71 -23 R 46 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R
-46 0 R -47 -24 R -24 -23 R -23 -47 R -23 -117 R 0 -70 R 23 -117 R 23 -46 R
24 -24 R 47 -23 R D 14159 8749 M 47 23 R 23 24 R 24 46 R 23 117 R 0 70 R
-23 117 R -24 47 R -23 23 R -47 24 R D 14486 8796 M -23 -24 R 23 -23 R
24 23 R -24 24 R D 14743 9146 M 47 23 R 70 71 R 0 -491 R D 14837 9216 M
0 -467 R D 14743 8749 M 211 0 R D 11254 8392 M -140 -491 R D 11254 8392 M
24 -491 R D 11278 8392 M 23 -444 R D 11581 8392 M -303 -491 R D 11581 8392 M
-140 -491 R D 11605 8392 M -140 -491 R D 11184 8392 M 94 0 R D 11581 8392 M
94 0 R D 11044 7901 M 140 0 R D 11371 7901 M 164 0 R D 11768 8016 M
-62 -218 R D 11779 8016 M -63 -218 R D 11820 7954 M -21 -83 R D 11737 8016 M
156 0 R -11 -62 R 0 62 R D 11748 7912 M 62 0 R D 11675 7798 M 73 0 R D
12347 8485 M -420 -771 R D 12628 8392 M -141 -491 R D 12628 8392 M 23 -491 R
D 12651 8392 M 23 -444 R D 12955 8392 M -304 -491 R D 12955 8392 M
-140 -491 R D 12978 8392 M -140 -491 R D 12558 8392 M 93 0 R D 12955 8392 M
93 0 R D 12417 7901 M 141 0 R D 12744 7901 M 164 0 R D 13131 8016 M
-20 -218 R D 13142 8016 M -21 -197 R D 13214 8016 M -103 -218 R D
13214 8016 M -20 -218 R D 13225 8016 M -21 -197 R D 13297 8016 M -103 -218 R
D 13100 8016 M 73 0 R D 13266 8016 M 62 0 R D 13388 8182 M 421 0 R D
13388 8041 M 421 0 R D 14113 8392 M -71 -23 R -46 -71 R -24 -116 R 0 -71 R
24 -116 R 46 -70 R 71 -24 R 46 0 R 70 24 R 47 70 R 23 116 R 0 71 R -23 116 R
-47 71 R -70 23 R -46 0 R -47 -23 R -24 -24 R -23 -47 R -23 -116 R 0 -71 R
23 -116 R 23 -47 R 24 -23 R 47 -24 R D 14159 7901 M 47 24 R 23 23 R 24 47 R
23 116 R 0 71 R -23 116 R -24 47 R -23 24 R -47 23 R D 14486 7948 M
-23 -23 R 23 -24 R 24 24 R -24 23 R D 14814 8392 M -71 -23 R -46 -71 R
-24 -116 R 0 -71 R 24 -116 R 46 -70 R 71 -24 R 46 0 R 70 24 R 47 70 R
24 116 R 0 71 R -24 116 R -47 71 R -70 23 R -46 0 R -47 -23 R -24 -24 R
-23 -47 R -23 -116 R 0 -71 R 23 -116 R 23 -47 R 24 -23 R 47 -24 R D
14860 7901 M 47 24 R 23 23 R 24 47 R 23 116 R 0 71 R -23 116 R -24 47 R
-23 24 R -47 23 R D 15211 8298 M 47 24 R 70 70 R 0 -491 R D 15304 8369 M
0 -468 R D 15211 7901 M 210 0 R D 5461 10040 M 23 0 R 23 47 R -23 -140 R
0 47 R -23 46 R -24 24 R -46 23 R -71 0 R -70 -23 R -46 -47 R -47 -70 R
-24 -70 R -23 -94 R 0 -70 R 23 -70 R 24 -23 R 70 -24 R 47 0 R 70 24 R
47 46 R 46 94 R D 5320 10087 M -46 -23 R -47 -47 R -47 -70 R -23 -70 R
-24 -94 R 0 -70 R 24 -70 R 23 -23 R 47 -24 R D 5274 9596 M 46 24 R 47 46 R
47 94 R D 5344 9760 M 163 0 R D 5647 9711 M -62 -218 R D 5658 9711 M
-62 -218 R D 5616 9711 M 73 0 R D 5554 9493 M 156 0 R 20 63 R -31 -63 R D
5995 10181 M -46 -47 R -47 -70 R -47 -94 R -23 -117 R 0 -93 R 23 -117 R
47 -117 R 47 -70 R 46 -47 R D 5949 10134 M -47 -94 R -24 -70 R -23 -117 R
0 -93 R 23 -117 R 24 -93 R 47 -94 R D 6159 9830 M 47 70 R 46 24 R 70 0 R
24 -47 R 0 -70 R D 6299 9924 M 23 -47 R 0 -70 R -23 -94 R -23 -47 R
-47 -46 R -47 -24 R -23 0 R -23 24 R 0 23 R 23 23 R 23 -23 R -23 -23 R D
6299 9713 M 0 -70 R 23 -47 R 71 0 R 46 24 R 47 70 R D 6486 9900 M -23 -23 R
23 -24 R 23 24 R 0 23 R -23 24 R -23 0 R -47 -24 R -47 -47 R -23 -46 R
-24 -94 R 0 -70 R 24 -47 R D 6603 10181 M 47 -47 R 46 -70 R 47 -94 R
23 -117 R 0 -93 R -23 -117 R -47 -117 R -46 -70 R -47 -47 R D 6650 10134 M
46 -94 R 24 -70 R 23 -117 R 0 -93 R -23 -117 R -24 -93 R -46 -94 R D
6061 4955 M 23 0 R 24 47 R -24 -141 R 0 47 R -23 47 R -23 23 R -47 24 R
-70 0 R -70 -24 R -47 -47 R -47 -70 R -23 -70 R -24 -93 R 0 -70 R 24 -70 R
23 -24 R 70 -23 R 47 0 R 70 23 R 47 47 R 47 93 R D 5921 5002 M -47 -24 R
-47 -47 R -46 -70 R -24 -70 R -23 -93 R 0 -70 R 23 -70 R 24 -24 R 46 -23 R D
5874 4511 M 47 23 R 47 47 R 46 93 R D 5944 4674 M 164 0 R D 6248 4626 M
-62 -218 R D 6258 4626 M -62 -218 R D 6217 4626 M 114 0 R 31 -11 R 10 -20 R
0 -21 R -10 -31 R -10 -11 R -31 -10 R -94 0 R D 6331 4626 M 21 -11 R
10 -20 R 0 -21 R -10 -31 R -11 -11 R -20 -10 R D 6279 4522 M 21 -10 R
10 -11 R 11 -83 R 10 -10 R 21 0 R 10 21 R 0 10 R D 6310 4501 M 21 -72 R
10 -11 R 11 0 R 10 11 R D 6154 4408 M 73 0 R D 6637 5095 M -47 -47 R
-46 -70 R -47 -93 R -23 -117 R 0 -94 R 23 -116 R 47 -117 R 46 -70 R 47 -47 R
D 6590 5048 M -46 -93 R -24 -70 R -23 -117 R 0 -94 R 23 -116 R 24 -94 R
46 -93 R D 6801 4744 M 47 71 R 46 23 R 70 0 R 24 -47 R 0 -70 R D 6941 4838 M
23 -47 R 0 -70 R -23 -93 R -23 -47 R -47 -47 R -47 -23 R -23 0 R -24 23 R
0 24 R 24 23 R 23 -23 R -23 -24 R D 6941 4628 M 0 -70 R 23 -47 R 70 0 R
47 23 R 47 70 R D 7128 4815 M -23 -24 R 23 -23 R 23 23 R 0 24 R -23 23 R
-23 0 R -47 -23 R -47 -47 R -23 -47 R -24 -93 R 0 -70 R 24 -47 R D
7245 5095 M 47 -47 R 46 -70 R 47 -93 R 23 -117 R 0 -94 R -23 -116 R
-47 -117 R -46 -70 R -47 -47 R D 7292 5048 M 46 -93 R 24 -70 R 23 -117 R
0 -94 R -23 -116 R -24 -94 R -46 -93 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%%%%%%%%%% FIGURE 3 %%%%%%%%%%%%
%%%%%%%%%% FIGURE 3 %%%%%%%%%%%%
%%%%%%%%%% FIGURE 3 %%%%%%%%%%%%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/fermions/plot
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Wed Feb 10 10:39:14 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 6573 12327 M 0 -613 R D 6602 12327 M 0 -613 R D
6778 12152 M 0 -234 R D 6486 12327 M 467 0 R 0 -175 R -29 175 R D
6602 12035 M 176 0 R D 6486 11714 M 204 0 R D 7128 11948 M 351 0 R 0 58 R
-29 58 R -30 30 R -58 29 R -88 0 R -87 -29 R -59 -59 R -29 -87 R 0 -59 R
29 -87 R 59 -59 R 87 -29 R 59 0 R 87 29 R 59 59 R D 7450 11948 M 0 87 R
-30 59 R D 7274 12123 M -58 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R
59 -59 R 58 -29 R D 7712 12123 M 0 -409 R D 7742 12123 M 0 -409 R D
7742 11948 M 29 87 R 58 59 R 59 29 R 87 0 R 30 -29 R 0 -30 R -30 -29 R
-29 29 R 29 30 R D 7625 12123 M 117 0 R D 7625 11714 M 204 0 R D
8209 12123 M 0 -409 R D 8238 12123 M 0 -409 R D 8238 12035 M 59 59 R 87 29 R
59 0 R 87 -29 R 30 -59 R 0 -321 R D 8443 12123 M 58 -29 R 29 -59 R 0 -321 R
D 8560 12035 M 58 59 R 88 29 R 58 0 R 88 -29 R 29 -59 R 0 -321 R D
8764 12123 M 58 -29 R 30 -59 R 0 -321 R D 8121 12123 M 117 0 R D
8121 11714 M 205 0 R D 8443 11714 M 204 0 R D 8764 11714 M 204 0 R D
9173 12327 M -29 -29 R 29 -29 R 29 29 R -29 29 R D 9173 12123 M 0 -409 R D
9202 12123 M 0 -409 R D 9085 12123 M 117 0 R D 9085 11714 M 205 0 R D
9611 12123 M -88 -29 R -58 -59 R -29 -87 R 0 -59 R 29 -87 R 58 -59 R
88 -29 R 59 0 R 87 29 R 59 59 R 29 87 R 0 59 R -29 87 R -59 59 R -87 29 R
-59 0 R -58 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D
9670 11714 M 58 29 R 58 59 R 30 87 R 0 59 R -30 87 R -58 59 R -58 29 R D
10078 12123 M 0 -409 R D 10108 12123 M 0 -409 R D 10108 12035 M 58 59 R
88 29 R 58 0 R 88 -29 R 29 -59 R 0 -321 R D 10312 12123 M 59 -29 R 29 -59 R
0 -321 R D 9991 12123 M 117 0 R D 9991 11714 M 204 0 R D 10312 11714 M
205 0 R D 11159 11948 M 351 0 R 0 58 R -29 58 R -30 30 R -58 29 R -88 0 R
-87 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R 87 -29 R 59 0 R
87 29 R 59 59 R D 11481 11948 M 0 87 R -30 59 R D 11305 12123 M -58 -29 R
-59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D 11743 12123 M
0 -409 R D 11773 12123 M 0 -409 R D 11773 12035 M 58 59 R 88 29 R 58 0 R
88 -29 R 29 -59 R 0 -321 R D 11977 12123 M 59 -29 R 29 -59 R 0 -321 R D
11656 12123 M 117 0 R D 11656 11714 M 204 0 R D 11977 11714 M 205 0 R D
12357 11948 M 350 0 R 0 58 R -29 58 R -29 30 R -58 29 R -88 0 R -88 -29 R
-58 -59 R -29 -87 R 0 -59 R 29 -87 R 58 -59 R 88 -29 R 58 0 R 88 29 R
58 59 R D 12678 11948 M 0 87 R -29 59 R D 12503 12123 M -58 -29 R -59 -59 R
-29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D 12941 12123 M 0 -409 R D
12970 12123 M 0 -409 R D 12970 11948 M 30 87 R 58 59 R 58 29 R 88 0 R
29 -29 R 0 -30 R -29 -29 R -29 29 R 29 30 R D 12853 12123 M 117 0 R D
12853 11714 M 205 0 R D 13525 12123 M -58 -29 R -29 -30 R -30 -58 R 0 -58 R
30 -59 R 29 -29 R 58 -29 R 59 0 R 58 29 R 29 29 R 30 59 R 0 58 R -30 58 R
-29 30 R -58 29 R -59 0 R D 13467 12094 M -29 -59 R 0 -117 R 29 -58 R D
13642 11860 M 29 58 R 0 117 R -29 59 R D 13671 12064 M 30 30 R 58 29 R
0 -29 R -58 0 R D 13438 11889 M -30 -29 R -29 -58 R 0 -30 R 29 -58 R
88 -58 R 146 0 R 88 -30 R 29 -29 R D 13379 11772 M 29 -29 R 88 -29 R 146 0 R
88 -58 R 29 -59 R 0 -29 R -29 -59 R -88 -29 R -175 0 R -88 29 R -29 59 R
0 29 R 29 59 R 88 58 R D 13963 12123 M 176 -409 R D 13993 12123 M 146 -351 R
D 14314 12123 M -175 -409 R -59 -146 R -58 -59 R -59 -29 R -29 0 R -29 29 R
29 30 R 29 -30 R D 13905 12123 M 175 0 R D 14197 12123 M 175 0 R D
4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D 4042 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4416 1806 M
-23 -23 R 23 -23 R 24 23 R -24 23 R D 4743 2250 M -70 -23 R -46 -70 R
-24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 6841 2816 M 0 169 R D
6444 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 6818 1806 M -24 -23 R 24 -23 R 23 23 R -23 23 R D 7028 2133 M
0 24 R 24 47 R 23 23 R 47 23 R 93 0 R 47 -23 R 23 -23 R 24 -47 R 0 -47 R
-24 -47 R -47 -70 R -233 -233 R 327 0 R D 9243 2816 M 0 169 R D 8846 2250 M
-71 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 71 -23 R 46 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -46 0 R D
9219 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 9640 2250 M -234 -327 R
351 0 R D 9640 2250 M 0 -490 R D 11644 2816 M 0 169 R D 11247 2250 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
11621 1806 M -23 -23 R 23 -23 R 23 23 R -23 23 R D 12112 2180 M -24 47 R
-70 23 R -46 0 R -71 -23 R -46 -70 R -24 -117 R 0 -117 R 24 -93 R 46 -47 R
71 -23 R 23 0 R 70 23 R 47 47 R 23 70 R 0 23 R -23 70 R -47 47 R -70 23 R
-23 0 R -71 -23 R -46 -47 R -24 -70 R D 14046 2816 M 0 169 R D 13649 2250 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 46 0 R
71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D
14023 1806 M -24 -23 R 24 -23 R 23 23 R -23 23 R D 14326 2250 M -70 -23 R
-23 -47 R 0 -47 R 23 -46 R 47 -24 R 94 -23 R 70 -23 R 46 -47 R 24 -47 R
0 -70 R -24 -47 R -23 -23 R -70 -23 R -94 0 R -70 23 R -23 23 R -23 47 R
0 70 R 23 47 R 47 47 R 70 23 R 93 23 R 47 24 R 23 46 R 0 47 R -23 47 R
-70 23 R -94 0 R D 16448 2816 M 0 169 R D 15980 2157 M 47 23 R 70 70 R
0 -490 R D 16424 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R D 16751 2250 M
-70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
5040 2816 M 0 84 R D 5640 2816 M 0 84 R D 6241 2816 M 0 84 R D 7442 2816 M
0 84 R D 8042 2816 M 0 84 R D 8642 2816 M 0 84 R D 9843 2816 M 0 84 R D
10444 2816 M 0 84 R D 11044 2816 M 0 84 R D 12245 2816 M 0 84 R D
12845 2816 M 0 84 R D 13446 2816 M 0 84 R D 14646 2816 M 0 84 R D
15247 2816 M 0 84 R D 15847 2816 M 0 84 R D 10149 1335 M -140 -491 R D
10149 1335 M 164 -421 R D 10149 1265 M 164 -421 R 140 491 R D 10079 1335 M
70 0 R D 10383 1335 M 140 0 R D 9939 844 M 140 0 R D 10689 928 M 10 -31 R
0 62 R -10 -31 R -21 21 R -31 10 R -21 0 R -31 -10 R -21 -21 R -10 -21 R
-10 -31 R 0 -52 R 10 -31 R 10 -21 R 21 -20 R 31 -11 R 21 0 R 31 11 R 21 20 R
10 21 R D 10616 959 M -20 -10 R -21 -21 R -11 -21 R -10 -31 R 0 -52 R
10 -31 R 11 -21 R 21 -20 R 20 -11 R D 10897 928 M 10 31 R 0 -62 R -10 31 R
-21 21 R -31 10 R -31 0 R -32 -10 R -20 -21 R 0 -21 R 10 -20 R 10 -11 R
21 -10 R 62 -21 R 21 -10 R 21 -21 R D 10762 907 M 20 -20 R 21 -11 R 62 -21 R
21 -10 R 11 -10 R 10 -21 R 0 -42 R -21 -20 R -31 -11 R -31 0 R -31 11 R
-21 20 R -10 32 R 0 -63 R 10 31 R D 4440 11292 M 12008 0 R D 4440 11292 M
0 -170 R D 6841 11292 M 0 -170 R D 9243 11292 M 0 -170 R D 11644 11292 M
0 -170 R D 14046 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M
0 -85 R D 5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 7442 11292 M 0 -85 R
D 8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9843 11292 M 0 -85 R D
10444 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 12245 11292 M 0 -85 R D
12845 11292 M 0 -85 R D 13446 11292 M 0 -85 R D 14646 11292 M 0 -85 R D
15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D 4440 2816 M 0 8476 R D
4440 3794 M 240 0 R D 2512 3722 M 420 0 R D 3166 3909 M 47 24 R 70 70 R
0 -491 R D 3610 3559 M -23 -24 R 23 -23 R 23 23 R -23 24 R D 3937 4003 M
-70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D
4440 5424 M 240 0 R D 2512 5352 M 420 0 R D 3236 5633 M -70 -24 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 3610 5189 M -23 -24 R
23 -23 R 23 23 R -23 24 R D 4077 5633 M -233 0 R -24 -211 R 24 24 R 70 23 R
70 0 R 70 -23 R 47 -47 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R
-70 0 R -70 23 R -24 24 R -23 46 R D 4440 7054 M 240 0 R D 3236 7263 M
-70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D
3610 6819 M -23 -24 R 23 -23 R 23 23 R -23 24 R D 3937 7263 M -70 -24 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 4440 8684 M
240 0 R D 3236 8893 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 24 R -47 0 R D 3610 8449 M -23 -24 R 23 -23 R 23 23 R -23 24 R D
4077 8893 M -233 0 R -24 -211 R 24 24 R 70 23 R 70 0 R 70 -23 R 47 -47 R
23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -24 24 R
-23 46 R D 4440 10314 M 240 0 R D 3166 10429 M 47 24 R 70 70 R 0 -491 R D
3610 10079 M -23 -24 R 23 -23 R 23 23 R -23 24 R D 3937 10523 M -70 -24 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 4440 2816 M
120 0 R D 4440 3142 M 120 0 R D 4440 3468 M 120 0 R D 4440 4120 M 120 0 R D
4440 4446 M 120 0 R D 4440 4772 M 120 0 R D 4440 5098 M 120 0 R D
4440 5750 M 120 0 R D 4440 6076 M 120 0 R D 4440 6402 M 120 0 R D
4440 6728 M 120 0 R D 4440 7380 M 120 0 R D 4440 7706 M 120 0 R D
4440 8032 M 120 0 R D 4440 8358 M 120 0 R D 4440 9010 M 120 0 R D
4440 9336 M 120 0 R D 4440 9662 M 120 0 R D 4440 9988 M 120 0 R D
4440 10640 M 120 0 R D 4440 10966 M 120 0 R D 1542 6168 M -47 47 R -23 70 R
-24 -23 R 24 -47 R 70 -47 R 70 -23 R 70 0 R 70 23 R 24 24 R 0 46 R -24 47 R
-70 47 R -70 23 R D 1682 6145 M 47 23 R 23 24 R 0 46 R -23 47 R -47 47 R
-70 0 R D 1682 6332 M 70 23 R 24 24 R 0 46 R -24 47 R -70 47 R -70 23 R
-70 0 R -70 -23 R -24 -24 R 24 -23 R 23 47 R 47 23 R D 1682 6332 M 47 23 R
23 24 R 0 46 R -23 47 R -47 47 R D 1191 7080 M 772 -421 R D 1285 7360 M
491 -140 R D 1285 7360 M 491 23 R D 1285 7383 M 444 24 R D 1285 7687 M
491 -304 R D 1285 7687 M 491 -140 R D 1285 7711 M 491 -141 R D 1285 7290 M
0 93 R D 1285 7687 M 0 94 R D 1776 7150 M 0 140 R D 1776 7477 M 0 163 R D
1661 7874 M 218 -62 R D 1661 7884 M 218 -62 R D 1723 7926 M 83 -21 R D
1661 7843 M 0 156 R 62 -11 R -62 0 R D 1764 7853 M 0 63 R D 1879 7781 M
0 72 R D 16448 2816 M 0 8476 R D 16448 3794 M -241 0 R D 16448 5424 M
-241 0 R D 16448 7054 M -241 0 R D 16448 8684 M -241 0 R D 16448 10314 M
-241 0 R D 16448 2816 M -120 0 R D 16448 3142 M -120 0 R D 16448 3468 M
-120 0 R D 16448 4120 M -120 0 R D 16448 4446 M -120 0 R D 16448 4772 M
-120 0 R D 16448 5098 M -120 0 R D 16448 5750 M -120 0 R D 16448 6076 M
-120 0 R D 16448 6402 M -120 0 R D 16448 6728 M -120 0 R D 16448 7380 M
-120 0 R D 16448 7706 M -120 0 R D 16448 8032 M -120 0 R D 16448 8358 M
-120 0 R D 16448 9010 M -120 0 R D 16448 9336 M -120 0 R D 16448 9662 M
-120 0 R D 16448 9988 M -120 0 R D 16448 10640 M -120 0 R D 16448 10966 M
-120 0 R D 5338 10314 M 147 -20 R 215 -56 R 206 -69 R 382 -153 R 352 -164 R
327 -172 R 308 -176 R 291 -179 R 277 -182 R 266 -184 R 256 -186 R 249 -188 R
242 -189 R 237 -190 R 231 -191 R 228 -191 R 226 -192 R 223 -193 R 222 -193 R
221 -192 R 221 -193 R 221 -193 R 224 -193 R 225 -192 R 228 -191 R 231 -191 R
237 -190 R 242 -189 R 249 -188 R 256 -186 R 266 -184 R 277 -182 R 291 -179 R
308 -176 R 327 -171 R 352 -165 R 382 -153 R 206 -69 R 215 -55 R 147 -20 R D
9204 10314 M 5 -7 R 115 -206 R 228 -546 R 226 -599 R 223 -624 R 92 -317 R
130 -319 R 110 -321 R 111 -321 R 110 -322 R 111 -321 R 129 -319 R 92 -317 R
224 -624 R 225 -599 R 228 -546 R 115 -206 R 5 -6 R D 10315 10314 M 0 -6 R
7 -159 R 11 -275 R 22 -558 R 44 -1128 R 45 -1134 R 44 -1135 R 44 -1128 R
22 -558 R 11 -275 R 7 -159 R 0 -5 R D 4440 10314 M 12008 0 R D 4440 3794 M
12008 0 R D 5250 8848 M -140 -490 R D 5250 8848 M 24 -490 R D 5274 8848 M
23 -444 R D 5577 8848 M -303 -490 R D 5577 8848 M -140 -490 R D 5601 8848 M
-140 -490 R D 5180 8848 M 94 0 R D 5577 8848 M 94 0 R D 5040 8358 M 140 0 R
D 5367 8358 M 164 0 R D 5764 8472 M -62 -217 R D 5775 8472 M -63 -217 R D
5816 8410 M -21 -83 R D 5733 8472 M 156 0 R -11 -62 R 0 62 R D 5744 8369 M
62 0 R D 5671 8255 M 73 0 R D 6343 8942 M -420 -771 R D 6624 8848 M
-141 -490 R D 6624 8848 M 23 -490 R D 6647 8848 M 23 -444 R D 6951 8848 M
-304 -490 R D 6951 8848 M -140 -490 R D 6974 8848 M -140 -490 R D
6554 8848 M 93 0 R D 6951 8848 M 93 0 R D 6413 8358 M 141 0 R D 6740 8358 M
164 0 R D 7127 8472 M -20 -217 R D 7138 8472 M -21 -197 R D 7210 8472 M
-103 -217 R D 7210 8472 M -20 -217 R D 7221 8472 M -21 -197 R D 7293 8472 M
-103 -217 R D 7096 8472 M 73 0 R D 7262 8472 M 62 0 R D 7384 8638 M 421 0 R
D 7384 8498 M 421 0 R D 8038 8755 M 47 23 R 70 70 R 0 -490 R D 8132 8825 M
0 -467 R D 8038 8358 M 211 0 R D 8289 10152 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R -47 -23 R -23 -23 R -23 -47 R -24 -117 R
0 -70 R 24 -117 R 23 -47 R 23 -23 R 47 -23 R D 8336 9662 M 46 23 R 24 23 R
23 47 R 24 117 R 0 70 R -24 117 R -23 47 R -24 23 R -46 23 R D 8663 9708 M
-23 -23 R 23 -23 R 23 23 R -23 23 R D 8920 10059 M 47 23 R 70 70 R 0 -490 R
D 9013 10129 M 0 -467 R D 8920 9662 M 210 0 R D 10834 9500 M -140 -490 R D
10834 9500 M 23 -490 R D 10857 9500 M 24 -444 R D 11161 9500 M -304 -490 R D
11161 9500 M -140 -490 R D 11185 9500 M -141 -490 R D 10764 9500 M 93 0 R D
11161 9500 M 94 0 R D 10624 9010 M 140 0 R D 10951 9010 M 163 0 R D
11348 9124 M -62 -217 R D 11358 9124 M -62 -217 R D 11400 9062 M -21 -83 R D
11317 9124 M 156 0 R -11 -62 R 0 62 R D 11327 9021 M 63 0 R D 11255 8907 M
72 0 R D 11927 9594 M -421 -771 R D 12207 9500 M -140 -490 R D 12207 9500 M
24 -490 R D 12231 9500 M 23 -444 R D 12534 9500 M -303 -490 R D 12534 9500 M
-140 -490 R D 12558 9500 M -140 -490 R D 12137 9500 M 94 0 R D 12534 9500 M
94 0 R D 11997 9010 M 140 0 R D 12324 9010 M 164 0 R D 12711 9124 M
-21 -217 R D 12721 9124 M -20 -197 R D 12794 9124 M -104 -217 R D
12794 9124 M -21 -217 R D 12804 9124 M -20 -197 R D 12877 9124 M -104 -217 R
D 12680 9124 M 72 0 R D 12846 9124 M 62 0 R D 12968 9290 M 420 0 R D
12968 9150 M 420 0 R D 13692 9500 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R -46 -23 R -24 -23 R -23 -47 R -24 -117 R 0 -70 R
24 -117 R 23 -47 R 24 -23 R 46 -23 R D 13739 9010 M 47 23 R 23 23 R 23 47 R
24 117 R 0 70 R -24 117 R -23 47 R -23 23 R -47 23 R D 14066 9056 M
-23 -23 R 23 -23 R 24 23 R -24 23 R D 14393 9500 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R -46 -23 R -24 -23 R
-23 -47 R -24 -117 R 0 -70 R 24 -117 R 23 -47 R 24 -23 R 46 -23 R D
14440 9010 M 47 23 R 23 23 R 24 47 R 23 117 R 0 70 R -23 117 R -24 47 R
-23 23 R -47 23 R D 14791 9407 M 46 23 R 70 70 R 0 -490 R D 14884 9477 M
0 -467 R D 14791 9010 M 210 0 R D 8736 3632 M 0 -490 R D 8759 3632 M
0 -490 R D 8666 3632 M 233 0 R 71 -23 R 46 -47 R 24 -47 R 23 -70 R 0 -116 R
-23 -71 R -24 -46 R -46 -47 R -71 -23 R -233 0 R D 8899 3632 M 47 -23 R
47 -47 R 23 -47 R 24 -70 R 0 -116 R -24 -71 R -23 -46 R -47 -47 R -47 -23 R
D 9250 3632 M -23 -23 R 23 -23 R 23 23 R -23 23 R D 9250 3469 M 0 -327 R D
9273 3469 M 0 -327 R D 9180 3469 M 93 0 R D 9180 3142 M 163 0 R D
9507 3469 M 0 -327 R D 9530 3469 M 0 -327 R D 9530 3329 M 24 70 R 46 46 R
47 24 R 70 0 R 24 -24 R 0 -23 R -24 -23 R -23 23 R 23 23 R D 9437 3469 M
93 0 R D 9437 3142 M 163 0 R D 9904 3422 M 0 -23 R -23 0 R 0 23 R 23 23 R
47 24 R 93 0 R 47 -24 R 24 -23 R 23 -47 R 0 -163 R 23 -47 R 24 -23 R D
10115 3422 M 0 -210 R 23 -47 R 47 -23 R 23 0 R D 10115 3375 M -24 -23 R
-140 -23 R -70 -24 R -23 -47 R 0 -46 R 23 -47 R 70 -23 R 70 0 R 47 23 R
47 47 R D 9951 3329 M -47 -24 R -23 -47 R 0 -46 R 23 -47 R 47 -23 R D
10605 3399 M -23 -24 R 23 -23 R 24 23 R 0 24 R -47 46 R -47 24 R -70 0 R
-70 -24 R -47 -46 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R 47 0 R
70 23 R 47 47 R D 10465 3469 M -47 -24 R -46 -46 R -24 -70 R 0 -47 R
24 -70 R 46 -47 R 47 -23 R D 11376 3422 M 24 47 R 0 -94 R -24 47 R -23 23 R
-47 24 R -93 0 R -47 -24 R -23 -23 R 0 -47 R 23 -23 R 47 -23 R 117 -47 R
46 -24 R 24 -23 R D 11143 3399 M 23 -24 R 47 -23 R 117 -47 R 46 -23 R
24 -24 R 0 -70 R -24 -23 R -46 -23 R -94 0 R -46 23 R -24 23 R -23 47 R
0 -93 R 23 46 R D 11563 3329 M 281 0 R 0 46 R -24 47 R -23 23 R -47 24 R
-70 0 R -70 -24 R -47 -46 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R
47 0 R 70 23 R 47 47 R D 11820 3329 M 0 70 R -23 46 R D 11680 3469 M
-46 -24 R -47 -46 R -24 -70 R 0 -47 R 24 -70 R 47 -47 R 46 -23 R D
12031 3422 M 0 -23 R -24 0 R 0 23 R 24 23 R 47 24 R 93 0 R 47 -24 R 23 -23 R
23 -47 R 0 -163 R 24 -47 R 23 -23 R D 12241 3422 M 0 -210 R 23 -47 R
47 -23 R 24 0 R D 12241 3375 M -23 -23 R -140 -23 R -71 -24 R -23 -47 R
0 -46 R 23 -47 R 71 -23 R 70 0 R 46 23 R 47 47 R D 12078 3329 M -47 -24 R
-24 -47 R 0 -46 R 24 -47 R 47 -23 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%%%%%%%%%% FIGURE 4 %%%%%%%%%%%%
%%%%%%%%%% FIGURE 4 %%%%%%%%%%%%
%%%%%%%%%% FIGURE 4 %%%%%%%%%%%%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/fermions/plot
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Feb  2 11:31:20 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 5376 12240 M 29 -88 R 0 175 R -29 -87 R -59 58 R
-87 29 R -59 0 R -88 -29 R -58 -58 R -29 -59 R -29 -87 R 0 -146 R 29 -88 R
29 -58 R 58 -59 R 88 -29 R 59 0 R 87 29 R 59 59 R 29 58 R D 5171 12327 M
-58 -29 R -59 -58 R -29 -59 R -29 -87 R 0 -146 R 29 -88 R 29 -58 R 59 -59 R
58 -29 R D 5638 12123 M 0 -409 R D 5668 12123 M 0 -409 R D 5668 11948 M
29 87 R 58 59 R 59 29 R 87 0 R 30 -29 R 0 -30 R -30 -29 R -29 29 R 29 30 R D
5551 12123 M 117 0 R D 5551 11714 M 204 0 R D 6135 12327 M -29 -29 R
29 -29 R 29 29 R -29 29 R D 6135 12123 M 0 -409 R D 6164 12123 M 0 -409 R D
6047 12123 M 117 0 R D 6047 11714 M 205 0 R D 6456 12327 M 0 -496 R 30 -88 R
58 -29 R 58 0 R 59 29 R 29 59 R D 6486 12327 M 0 -496 R 29 -88 R 29 -29 R D
6369 12123 M 233 0 R D 6895 12327 M -30 -29 R 30 -29 R 29 29 R -29 29 R D
6895 12123 M 0 -409 R D 6924 12123 M 0 -409 R D 6807 12123 M 117 0 R D
6807 11714 M 204 0 R D 7508 12035 M -29 -29 R 29 -29 R 29 29 R 0 29 R
-58 59 R -59 29 R -87 0 R -88 -29 R -58 -59 R -30 -87 R 0 -59 R 30 -87 R
58 -59 R 88 -29 R 58 0 R 88 29 R 58 59 R D 7333 12123 M -59 -29 R -58 -59 R
-29 -87 R 0 -59 R 29 -87 R 58 -59 R 59 -29 R D 7771 12064 M 0 -29 R -29 0 R
0 29 R 29 30 R 58 29 R 117 0 R 59 -29 R 29 -30 R 29 -58 R 0 -204 R 29 -59 R
29 -29 R D 8034 12064 M 0 -262 R 29 -59 R 58 -29 R 30 0 R D 8034 12006 M
-29 -29 R -176 -29 R -87 -30 R -30 -58 R 0 -58 R 30 -59 R 87 -29 R 88 0 R
58 29 R 59 59 R D 7829 11948 M -58 -30 R -29 -58 R 0 -58 R 29 -59 R 58 -29 R
D 8355 12327 M 0 -613 R D 8384 12327 M 0 -613 R D 8267 12327 M 117 0 R D
8267 11714 M 205 0 R D 9290 12298 M -29 -29 R 29 -29 R 29 29 R 0 29 R
-29 29 R -59 0 R -58 -29 R -29 -58 R 0 -526 R D 9231 12327 M -29 -29 R
-29 -58 R 0 -526 R D 9056 12123 M 234 0 R D 9056 11714 M 205 0 R D
9494 11948 M 351 0 R 0 58 R -29 58 R -30 30 R -58 29 R -88 0 R -87 -29 R
-59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R 87 -29 R 59 0 R 87 29 R
59 59 R D 9816 11948 M 0 87 R -30 59 R D 9640 12123 M -58 -29 R -59 -59 R
-29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D 10078 12123 M 0 -409 R D
10108 12123 M 0 -409 R D 10108 11948 M 29 87 R 58 59 R 59 29 R 87 0 R
30 -29 R 0 -30 R -30 -29 R -29 29 R 29 30 R D 9991 12123 M 117 0 R D
9991 11714 M 204 0 R D 10575 12123 M 0 -409 R D 10604 12123 M 0 -409 R D
10604 12035 M 59 59 R 87 29 R 59 0 R 87 -29 R 30 -59 R 0 -321 R D
10809 12123 M 58 -29 R 29 -59 R 0 -321 R D 10926 12035 M 58 59 R 88 29 R
58 0 R 88 -29 R 29 -59 R 0 -321 R D 11130 12123 M 58 -29 R 30 -59 R 0 -321 R
D 10487 12123 M 117 0 R D 10487 11714 M 205 0 R D 10809 11714 M 204 0 R D
11130 11714 M 205 0 R D 11539 12327 M -29 -29 R 29 -29 R 29 29 R -29 29 R D
11539 12123 M 0 -409 R D 11568 12123 M 0 -409 R D 11451 12123 M 117 0 R D
11451 11714 M 205 0 R D 11977 12123 M -87 -29 R -59 -59 R -29 -87 R 0 -59 R
29 -87 R 59 -59 R 87 -29 R 59 0 R 87 29 R 59 59 R 29 87 R 0 59 R -29 87 R
-59 59 R -87 29 R -59 0 R -58 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R
59 -59 R 58 -29 R D 12036 11714 M 58 29 R 58 59 R 30 87 R 0 59 R -30 87 R
-58 59 R -58 29 R D 12445 12123 M 0 -409 R D 12474 12123 M 0 -409 R D
12474 12035 M 58 59 R 88 29 R 58 0 R 88 -29 R 29 -59 R 0 -321 R D
12678 12123 M 59 -29 R 29 -59 R 0 -321 R D 12357 12123 M 117 0 R D
12357 11714 M 204 0 R D 12678 11714 M 205 0 R D 13555 12123 M 0 -409 R D
13584 12123 M 0 -409 R D 13584 12035 M 58 59 R 88 29 R 58 0 R 88 -29 R
29 -59 R 0 -321 R D 13788 12123 M 59 -29 R 29 -59 R 0 -321 R D 13905 12035 M
58 59 R 88 29 R 59 0 R 87 -29 R 29 -59 R 0 -321 R D 14110 12123 M 58 -29 R
29 -59 R 0 -321 R D 13467 12123 M 117 0 R D 13467 11714 M 204 0 R D
13788 11714 M 205 0 R D 14110 11714 M 204 0 R D 14518 12064 M 0 -29 R
-29 0 R 0 29 R 29 30 R 59 29 R 117 0 R 58 -29 R 29 -30 R 30 -58 R 0 -204 R
29 -59 R 29 -29 R D 14781 12064 M 0 -262 R 30 -59 R 58 -29 R 29 0 R D
14781 12006 M -29 -29 R -175 -29 R -88 -30 R -29 -58 R 0 -58 R 29 -59 R
88 -29 R 88 0 R 58 29 R 58 59 R D 14577 11948 M -59 -30 R -29 -58 R 0 -58 R
29 -59 R 59 -29 R D 15336 12064 M 30 59 R 0 -117 R -30 58 R -29 30 R
-58 29 R -117 0 R -59 -29 R -29 -30 R 0 -58 R 29 -29 R 59 -29 R 146 -59 R
58 -29 R 30 -29 R D 15044 12035 M 29 -29 R 59 -29 R 146 -59 R 58 -29 R
30 -29 R 0 -88 R -30 -29 R -58 -29 R -117 0 R -58 29 R -30 29 R -29 59 R
0 -117 R 29 58 R D 15833 12064 M 29 59 R 0 -117 R -29 58 R -29 30 R -59 29 R
-117 0 R -58 -29 R -29 -30 R 0 -58 R 29 -29 R 58 -29 R 147 -59 R 58 -29 R
29 -29 R D 15541 12035 M 29 -29 R 58 -29 R 147 -59 R 58 -29 R 29 -29 R
0 -88 R -29 -29 R -58 -29 R -117 0 R -59 29 R -29 29 R -29 59 R 0 -117 R
29 58 R D 4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D 3809 2250 M
-70 -23 R -47 -70 R -24 -117 R 0 -70 R 24 -117 R 47 -70 R 70 -23 R 46 0 R
71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D
4183 1806 M -24 -23 R 24 -23 R 23 23 R -23 23 R D 4650 2250 M -234 0 R
-23 -210 R 23 23 R 70 24 R 70 0 R 71 -24 R 46 -46 R 24 -70 R 0 -47 R
-24 -70 R -46 -47 R -71 -23 R -70 0 R -70 23 R -23 23 R -23 47 R D
4977 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 6841 2816 M 0 169 R D 6210 2250 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 6584 1806 M -23 -23 R 23 -23 R 24 23 R
-24 23 R D 7075 2180 M -23 47 R -71 23 R -46 0 R -70 -23 R -47 -70 R
-24 -117 R 0 -117 R 24 -93 R 47 -47 R 70 -23 R 23 0 R 70 23 R 47 47 R
23 70 R 0 23 R -23 70 R -47 47 R -70 23 R -23 0 R -70 -23 R -47 -47 R
-24 -70 R D 7379 2250 M -70 -23 R -47 -70 R -24 -117 R 0 -70 R 24 -117 R
47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R
-71 23 R -46 0 R D 9243 2816 M 0 169 R D 8612 2250 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R
24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D 8986 1806 M -24 -23 R
24 -23 R 23 23 R -23 23 R D 9500 2250 M -234 -490 R D 9173 2250 M 327 0 R D
9780 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 11644 2816 M 0 169 R D 11013 2250 M -70 -23 R -46 -70 R -24 -117 R
0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 11387 1806 M -23 -23 R 23 -23 R
24 23 R -24 23 R D 11691 2250 M -70 -23 R -23 -47 R 0 -47 R 23 -46 R
47 -24 R 93 -23 R 70 -23 R 47 -47 R 23 -47 R 0 -70 R -23 -47 R -23 -23 R
-70 -23 R -94 0 R -70 23 R -23 23 R -24 47 R 0 70 R 24 47 R 46 47 R 71 23 R
93 23 R 47 24 R 23 46 R 0 47 R -23 47 R -70 23 R -94 0 R D 12182 2250 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D
14046 2816 M 0 169 R D 13415 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 13789 1806 M -23 -23 R 23 -23 R 23 23 R -23 23 R
D 14280 2087 M -24 -70 R -46 -47 R -71 -23 R -23 0 R -70 23 R -47 47 R
-23 70 R 0 23 R 23 70 R 47 47 R 70 23 R 23 0 R 71 -23 R 46 -47 R 24 -93 R
0 -117 R -24 -117 R -46 -70 R -71 -23 R -46 0 R -70 23 R -24 47 R D
14583 2250 M -70 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 16448 2816 M 0 169 R D 15747 2157 M 46 23 R 70 70 R 0 -490 R D
16191 1806 M -24 -23 R 24 -23 R 23 23 R -23 23 R D 16518 2250 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R
46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D 16985 2250 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
4680 2816 M 0 84 R D 4920 2816 M 0 84 R D 5160 2816 M 0 84 R D 5400 2816 M
0 84 R D 5640 2816 M 0 84 R D 5881 2816 M 0 84 R D 6121 2816 M 0 84 R D
6361 2816 M 0 84 R D 6601 2816 M 0 84 R D 7081 2816 M 0 84 R D 7322 2816 M
0 84 R D 7562 2816 M 0 84 R D 7802 2816 M 0 84 R D 8042 2816 M 0 84 R D
8282 2816 M 0 84 R D 8522 2816 M 0 84 R D 8762 2816 M 0 84 R D 9003 2816 M
0 84 R D 9483 2816 M 0 84 R D 9723 2816 M 0 84 R D 9963 2816 M 0 84 R D
10203 2816 M 0 84 R D 10444 2816 M 0 84 R D 10684 2816 M 0 84 R D
10924 2816 M 0 84 R D 11164 2816 M 0 84 R D 11404 2816 M 0 84 R D
11885 2816 M 0 84 R D 12125 2816 M 0 84 R D 12365 2816 M 0 84 R D
12605 2816 M 0 84 R D 12845 2816 M 0 84 R D 13085 2816 M 0 84 R D
13326 2816 M 0 84 R D 13566 2816 M 0 84 R D 13806 2816 M 0 84 R D
14286 2816 M 0 84 R D 14526 2816 M 0 84 R D 14766 2816 M 0 84 R D
15007 2816 M 0 84 R D 15247 2816 M 0 84 R D 15487 2816 M 0 84 R D
15727 2816 M 0 84 R D 15967 2816 M 0 84 R D 16207 2816 M 0 84 R D
10149 1335 M -140 -491 R D 10149 1335 M 164 -421 R D 10149 1265 M 164 -421 R
140 491 R D 10079 1335 M 70 0 R D 10383 1335 M 140 0 R D 9939 844 M 140 0 R
D 10689 928 M 10 -31 R 0 62 R -10 -31 R -21 21 R -31 10 R -21 0 R -31 -10 R
-21 -21 R -10 -21 R -10 -31 R 0 -52 R 10 -31 R 10 -21 R 21 -20 R 31 -11 R
21 0 R 31 11 R 21 20 R 10 21 R D 10616 959 M -20 -10 R -21 -21 R -11 -21 R
-10 -31 R 0 -52 R 10 -31 R 11 -21 R 21 -20 R 20 -11 R D 10897 928 M 10 31 R
0 -62 R -10 31 R -21 21 R -31 10 R -31 0 R -32 -10 R -20 -21 R 0 -21 R
10 -20 R 10 -11 R 21 -10 R 62 -21 R 21 -10 R 21 -21 R D 10762 907 M 20 -20 R
21 -11 R 62 -21 R 21 -10 R 11 -10 R 10 -21 R 0 -42 R -21 -20 R -31 -11 R
-31 0 R -31 11 R -21 20 R -10 32 R 0 -63 R 10 31 R D 4440 11292 M 12008 0 R
D 4440 11292 M 0 -170 R D 6841 11292 M 0 -170 R D 9243 11292 M 0 -170 R D
11644 11292 M 0 -170 R D 14046 11292 M 0 -170 R D 16448 11292 M 0 -170 R D
4680 11292 M 0 -85 R D 4920 11292 M 0 -85 R D 5160 11292 M 0 -85 R D
5400 11292 M 0 -85 R D 5640 11292 M 0 -85 R D 5881 11292 M 0 -85 R D
6121 11292 M 0 -85 R D 6361 11292 M 0 -85 R D 6601 11292 M 0 -85 R D
7081 11292 M 0 -85 R D 7322 11292 M 0 -85 R D 7562 11292 M 0 -85 R D
7802 11292 M 0 -85 R D 8042 11292 M 0 -85 R D 8282 11292 M 0 -85 R D
8522 11292 M 0 -85 R D 8762 11292 M 0 -85 R D 9003 11292 M 0 -85 R D
9483 11292 M 0 -85 R D 9723 11292 M 0 -85 R D 9963 11292 M 0 -85 R D
10203 11292 M 0 -85 R D 10444 11292 M 0 -85 R D 10684 11292 M 0 -85 R D
10924 11292 M 0 -85 R D 11164 11292 M 0 -85 R D 11404 11292 M 0 -85 R D
11885 11292 M 0 -85 R D 12125 11292 M 0 -85 R D 12365 11292 M 0 -85 R D
12605 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 13085 11292 M 0 -85 R D
13326 11292 M 0 -85 R D 13566 11292 M 0 -85 R D 13806 11292 M 0 -85 R D
14286 11292 M 0 -85 R D 14526 11292 M 0 -85 R D 14766 11292 M 0 -85 R D
15007 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15487 11292 M 0 -85 R D
15727 11292 M 0 -85 R D 15967 11292 M 0 -85 R D 16207 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 3937 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4440 4511 M 240 0 R D
3353 4603 M 0 23 R 23 47 R 24 24 R 46 23 R 94 0 R 47 -23 R 23 -24 R 23 -47 R
0 -46 R -23 -47 R -47 -70 R -233 -234 R 327 0 R D 3937 4720 M -70 -23 R
-47 -71 R -23 -116 R 0 -71 R 23 -116 R 47 -70 R 70 -24 R 47 0 R 70 24 R
47 70 R 23 116 R 0 71 R -23 116 R -47 71 R -70 23 R -47 0 R D 4440 6206 M
240 0 R D 3563 6415 M -233 -327 R 350 0 R D 3563 6415 M 0 -491 R D
3937 6415 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -24 R 47 0 R 70 24 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 4440 7901 M 240 0 R D 3633 8040 M -23 47 R -70 23 R -47 0 R
-70 -23 R -47 -70 R -23 -117 R 0 -117 R 23 -93 R 47 -47 R 70 -23 R 24 0 R
70 23 R 46 47 R 24 70 R 0 23 R -24 70 R -46 47 R -70 23 R -24 0 R -70 -23 R
-47 -47 R -23 -70 R D 3937 8110 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 4440 9596 M 240 0 R D 3446 9806 M -70 -24 R
-23 -47 R 0 -46 R 23 -47 R 47 -23 R 94 -24 R 70 -23 R 46 -47 R 24 -47 R
0 -70 R -24 -46 R -23 -24 R -70 -23 R -94 0 R -70 23 R -23 24 R -23 46 R
0 70 R 23 47 R 47 47 R 70 23 R 93 24 R 47 23 R 23 47 R 0 46 R -23 47 R
-70 24 R -94 0 R D 3937 9806 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 24 R -47 0 R D 4440 11292 M 240 0 R D 2932 11196 M 47 23 R
70 71 R 0 -491 R D 3470 11290 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R
-46 70 R -70 24 R -47 0 R D 3937 11290 M -70 -24 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 24 R -47 0 R D 4440 3239 M 120 0 R D 4440 3663 M
120 0 R D 4440 4087 M 120 0 R D 4440 4935 M 120 0 R D 4440 5358 M 120 0 R D
4440 5782 M 120 0 R D 4440 6630 M 120 0 R D 4440 7054 M 120 0 R D
4440 7477 M 120 0 R D 4440 8325 M 120 0 R D 4440 8749 M 120 0 R D
4440 9173 M 120 0 R D 4440 10020 M 120 0 R D 4440 10444 M 120 0 R D
4440 10868 M 120 0 R D 1659 5409 M 490 -140 R D 1659 5409 M 490 23 R D
1659 5432 M 444 24 R D 1659 5736 M 490 -304 R D 1659 5736 M 490 -140 R D
1659 5760 M 490 -141 R D 1659 5339 M 0 93 R D 1659 5736 M 0 94 R D
2149 5199 M 0 140 R D 2149 5526 M 0 163 R D 2035 5923 M 217 -62 R D
2035 5933 M 217 -62 R D 2097 5975 M 83 -21 R D 2035 5892 M 0 156 R 62 -11 R
-62 0 R D 2138 5902 M 0 63 R D 2252 5830 M 0 72 R D 1685 6203 M 11 -10 R
10 10 R -10 11 R -11 0 R -20 -21 R -11 -21 R 0 -31 R 11 -31 R 20 -21 R
32 -10 R 20 0 R 31 10 R 21 21 R 11 31 R 0 21 R -11 31 R -21 21 R D
1654 6141 M 11 -21 R 20 -21 R 32 -10 R 20 0 R 31 10 R 21 21 R 11 21 R D
1654 6297 M 146 0 R D 1654 6307 M 146 0 R D 1717 6307 M -32 10 R -20 21 R
-11 21 R 0 31 R 11 10 R 10 0 R 10 -10 R -10 -10 R -10 10 R D 1654 6265 M
0 42 R D 1800 6265 M 0 73 R D 1565 6875 M 771 0 R D 1565 6899 M 771 0 R D
1565 6875 M 0 164 R D 2336 6875 M 0 164 R D 1729 7506 M 70 24 R -140 0 R
70 -24 R -47 -46 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 47 -23 R 70 -24 R
117 0 R 70 24 R 46 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 46 R D
1659 7343 M 23 -47 R 47 -47 R 47 -23 R 70 -23 R 117 0 R 70 23 R 46 23 R
47 47 R 23 47 R D 1963 7506 M 186 0 R D 1963 7530 M 186 0 R D 1963 7436 M
0 164 R D 1963 7740 M 0 280 R -47 0 R -47 -23 R -23 -23 R -24 -47 R 0 -70 R
24 -70 R 46 -47 R 71 -23 R 46 0 R 70 23 R 47 47 R 23 70 R 0 47 R -23 70 R
-47 46 R D 1963 7997 M -71 0 R -46 -23 R D 1822 7857 M 24 -47 R 46 -47 R
71 -23 R 46 0 R 70 23 R 47 47 R 23 47 R D 1659 8161 M 490 163 R D
1659 8184 M 420 140 R D 1659 8488 M 490 -164 R D 1659 8114 M 0 140 R D
1659 8394 M 0 141 R D 1565 8768 M 771 0 R D 1565 8792 M 771 0 R D
1565 8628 M 0 164 R D 2336 8628 M 0 164 R D 16448 2816 M 0 8476 R D
16448 2816 M -241 0 R D 16448 4511 M -241 0 R D 16448 6206 M -241 0 R D
16448 7901 M -241 0 R D 16448 9596 M -241 0 R D 16448 11292 M -241 0 R D
16448 3239 M -120 0 R D 16448 3663 M -120 0 R D 16448 4087 M -120 0 R D
16448 4935 M -120 0 R D 16448 5358 M -120 0 R D 16448 5782 M -120 0 R D
16448 6630 M -120 0 R D 16448 7054 M -120 0 R D 16448 7477 M -120 0 R D
16448 8325 M -120 0 R D 16448 8749 M -120 0 R D 16448 9173 M -120 0 R D
16448 10020 M -120 0 R D 16448 10444 M -120 0 R D 16448 10868 M -120 0 R D
15087 11292 M -34 -169 R -123 -563 R -124 -506 R -112 -398 R -112 -346 R
-112 -304 R -113 -274 R -120 -271 R -120 -251 R -121 -233 R -120 -215 R
-121 -200 R -120 -186 R -120 -174 R -109 -148 R -110 -140 R -109 -133 R
-109 -125 R -109 -119 R -109 -113 R -110 -108 R -117 -111 R -117 -106 R
-118 -101 R -117 -97 R -117 -93 R -117 -89 R -109 -80 R -110 -77 R
-109 -75 R -109 -72 R -109 -70 R -109 -67 R -109 -66 R -109 -63 R -108 -62 R
-109 -60 R -109 -58 R -109 -57 R -109 -55 R -109 -54 R -108 -52 R -109 -51 R
-109 -50 R -109 -49 R -108 -48 R -109 -47 R -109 -46 R -109 -45 R -108 -44 R
-109 -43 R -109 -42 R -108 -42 R -109 -41 R -112 -41 R -112 -41 R -112 -40 R
-112 -40 R -112 -39 R -112 -38 R -113 -38 R -112 -37 R -112 -37 R -119 -38 R
-120 -39 R -120 -37 R -120 -37 R -119 -37 R -120 -36 R -120 -36 R -120 -35 R
-115 -34 R -114 -34 R -115 -33 R -115 -33 R -115 -32 R -115 -33 R -115 -32 R
-115 -32 R -112 -31 R -112 -31 R -112 -30 R -112 -31 R -113 -30 R -112 -30 R
-112 -30 R -112 -30 R -114 -31 R -114 -30 R -113 -31 R -114 -30 R -114 -30 R
-114 -30 R -114 -30 R -88 -23 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
